HAZMAT III: The UV Evolution of Mid- to Late-M Stars with GALEX

Low-mass stars are currently the most promising targets for detecting and characterizing habitable planets in the solar neighborhood. However, the ultraviolet (UV) radiation emitted by such stars can erode and modify planetary atmospheres over time, drastically affecting their habitability. Thus knowledge of the UV evolution of low-mass stars is critical for interpreting the evolutionary history of any orbiting planets. Shkolnik & Barman (2014) used photometry from the Galaxy Evolution Explorer (GALEX) to show how UV emission evolves for early type M stars ($>$0.35 $M_\odot$). In this paper, we extend their work to include both a larger sample of low-mass stars with known ages as well as M stars with lower masses. We find clear evidence that mid- and late-type M stars (0.08-0.35 $M_\odot$) do not follow the same UV evolutionary trend as early-Ms. Lower mass M stars retain high levels of UV activity up to field ages, with only a factor of 4 decrease on average in GALEX NUV and FUV flux density between young ($<$50 Myr) and old ($\sim$5 Gyr) stars, compared to a factor of 11 and 31 for early-Ms in NUV and FUV, respectively. We also find that the FUV/NUV flux density ratio, which can affect the photochemistry of important planetary biosignatures, is mass and age-dependent for early Ms, but remains relatively constant for the mid- and late-type Ms in our sample.

==> (inline-0) <==
\begin{deluxetable*}{lccccccccccc}
\tabletypesize{\footnotesize}
\tablecaption{Target Sample {\it GALEX} Photometry}
\tablehead{
2MASS Designation & Disc.\tablenotemark{a} & Spec. & $J$ & FUV\tablenotemark{b} & NUV\tablenotemark{b} & $f_{\rm FUV}$/$f_{\rm J}$ & $f_{\rm NUV}$/$f_{\rm J}$ & Binary? & Binary  \\
 & Ref & Type & (mag) & (mag) & (mag) & & & & Ref}
\startdata
\colrule
\sidehead{TW Hya}
\colrule
10120908$-$3124451 & 1 & M4.0 & \phn8.848 $\pm$ 0.018 & 21.646 $\pm$ 0.318 & 20.234 $\pm$ 0.122 & \phn1.73e-05 & \phn6.36e-05 & VB (1\farcs0) & 25 \\
10284580$-$2830374 & 2 & M5.0 & 10.953 $\pm$ 0.027 & $>$22.577 & 22.325 $\pm$ 0.397 & $<$5.10e-05 & \phn6.44e-05 \\
11091380$-$3001398 & 3 & M1.5 & \phn7.629 $\pm$ 0.030 & 20.099 $\pm$ 0.138 & 18.037 $\pm$ 0.035 & \phn2.34e-05 & \phn1.56e-04 & VB (0\farcs6) & 7 \\
11102788$-$3731520 & 3 & M4.0 & \phn7.651 $\pm$ 0.019 & 17.720 $\pm$ 0.072 & 16.563 $\pm$ 0.024 & \phn2.14e-04 & \phn6.21e-04 & SB, VB (1\farcs4) & 3, 57 \\
11210549$-$3845163 & 4 & M2.0 & \phn8.999 $\pm$ 0.034 & 20.962 $\pm$ 0.425 & 19.255 $\pm$ 0.096 & \phn3.74e-05 & \phn1.80e-04 \\
11211723$-$3446454 & 4 & M1.0 & \phn8.431 $\pm$ 0.043 & 19.643 $\pm$ 0.153 & 17.711 $\pm$ 0.043 & \phn7.46e-05 & \phn4.42e-04 & VB (5\farcs0) & 58 \\
11315526$-$3436272 & 3 & M2.0 & \phn7.669 $\pm$ 0.026 & 19.213 $\pm$ 0.111 & 17.446 $\pm$ 0.009 & \phn5.50e-05 & \phn2.80e-04 & VB (0\farcs1, 2\farcs0) & 59, 60 \\
11321822$-$3018316 & 5 & M4.0 & 15.350 $\pm$ 0.047 & $>$21.780 & $>$22.819 & $<$6.10e-03 & $<$2.34e-03 & VB (80\farcs2) & 5 \\
11321831$-$3019518 & 6 & M5.0 & \phn9.641 $\pm$ 0.024 & $>$21.787 & 22.485 $\pm$ 0.409 & $<$3.16e-05 & \phn1.66e-05 & VB (80\farcs2) & 5 \\
11324124$-$2651559 & 7 & M3.0 & \phn8.337 $\pm$ 0.024 & 19.953 $\pm$ 0.132 & 18.105 $\pm$ 0.023 & \phn5.14e-05 & \phn2.82e-04 & VB (13\farcs1) & 61 \\
11393382$-$3040002 & 2 & M4.5 & \phn9.985 $\pm$ 0.021 & \dots & 20.923 $\pm$ 0.282 & \dots & \phn9.60e-05 \\
11592786$-$4510192 & 8 & M4.5 & \phn9.934 $\pm$ 0.024 & $>$21.524 & 20.102 $\pm$ 0.168 & $<$5.27e-05 & \phn1.95e-04 \\
12002750$-$3405371 & 9 & M4.5 & \phn9.606 $\pm$ 0.024 & 22.189 $\pm$ 0.421 & 20.203 $\pm$ 0.114 & \phn2.11e-05 & \phn1.31e-04 \\
12023799$-$3328402 & 10 & M5.0 & 10.686 $\pm$ 0.023 & $>$22.161 & 21.711 $\pm$ 0.341 & $<$5.86e-05 & \phn8.86e-05 \\
12072738$-$3247002 & 11 & M3.0 & \phn8.618 $\pm$ 0.029 & 21.343 $\pm$ 0.408 & 19.754 $\pm$ 0.080 & \phn1.85e-05 & \phn8.00e-05 & SB2 & 12 \\
12153072$-$3948426 & 11 & M0.0 & \phn8.166 $\pm$ 0.034 & \dots & 18.483 $\pm$ 0.063 & \dots & \phn1.70e-04 \\
12175920$-$3734433 & 10 & M5.0 & 11.572 $\pm$ 0.024 & $>$21.804 & $>$22.339 & $<$1.84e-04 & $<$1.12e-04 \\
12265135$-$3316124 & 12 & M5.0 & 10.691 $\pm$ 0.024 & 20.069 $\pm$ 0.296 & 19.032 $\pm$ 0.054 & \phn4.04e-04 & \phn1.05e-03 & VB (0\farcs7) & 12 \\
12313807$-$4558593 & 13 & M3.0 & \phn9.331 $\pm$ 0.030 & $>$21.757 & 20.068 $\pm$ 0.166 & $<$2.44e-05 & \phn1.16e-04 & SB & 62 \\
12345629$-$4538075 & 14 & M2.0 & \phn8.994 $\pm$ 0.026 & 20.830 $\pm$ 0.289 & 19.443 $\pm$ 0.083 & \phn4.20e-05 & \phn1.51e-04 & VB (0\farcs6) & 14 \\
12350424$-$4136385 & 7 & M2.0 & \phn9.122 $\pm$ 0.024 & 21.501 $\pm$ 0.468 & 19.741 $\pm$ 0.129 & \phn2.55e-05 & \phn1.29e-04 \\
12354615$-$4115531 & 8 & M3.0 & 10.068 $\pm$ 0.027 & $>$21.341 & 20.865 $\pm$ 0.263 & $<$7.05e-05 & \phn1.09e-04 \\
\colrule
\sidehead{$\beta$ Pic}
\colrule
00164976$+$4515417 & 15 & M4.5 & 10.729 $\pm$ 0.025 & $>$22.111 & 21.090 $\pm$ 0.088 & $<$6.38e-05 & \phn1.63e-04 & VB (30\farcs4) & 63 \\
00172353$-$6645124 & 16 & M2.5 & \phn8.563 $\pm$ 0.021 & 21.041 $\pm$ 0.335 & 19.124 $\pm$ 0.081 & \phn2.33e-05 & \phn1.36e-04 \\
00193931$+$1951050 & 15 & M4.5 & 10.926 $\pm$ 0.020 & $>$22.995 & $>$21.320 & $<$3.39e-05 & $<$1.58e-04 & VB (53\farcs0) & 15 \\
00194303$+$1951117 & 15 & M4.5 & 10.718 $\pm$ 0.020 & \dots & 21.249 $\pm$ 0.123 & \dots & \phn1.40e-04 & VB (53\farcs0) & 15 \\
00233468$+$2014282 & 17 & K7.5 & \phn8.138 $\pm$ 0.020 & \dots & 18.182 $\pm$ 0.059 & \dots & \phn2.19e-04 & VB (1\farcs7) & 18 \\
00275023$-$3233060 & 18 & M3.5 & \phn8.882 $\pm$ 0.032 & 21.067 $\pm$ 0.140 & 19.392 $\pm$ 0.034 & \phn3.04e-05 & \phn1.42e-04 & VB (17\farcs8) & 64 \\
00275035$-$3233238 & 18 & M3.5 & \phn8.973 $\pm$ 0.027 & 20.361 $\pm$ 0.099 & 18.810 $\pm$ 0.027 & \phn6.35e-05 & \phn2.65e-04 & VB (17\farcs8) & 64 \\
00281434$-$3227556 & 15 & M4.5 & 10.121 $\pm$ 0.022 & 22.425 $\pm$ 0.339 & 20.848 $\pm$ 0.109 & \phn2.73e-05 & \phn1.17e-04 & VB (0\farcs6) & 18 \\
00482667$-$1847204 & 15 & M4.5 & 10.745 $\pm$ 0.023 & $>$22.708 & 22.233 $\pm$ 0.268 & $<$3.73e-05 & \phn5.78e-05 \\
00501752$+$0837341 & 15 & M4.0 & \phn9.745 $\pm$ 0.023 & $>$22.245 & 20.129 $\pm$ 0.174 & $<$2.28e-05 & \phn1.60e-04 & SB2 & 15 \\
01071194$-$1935359 & 19 & M0.5 & \phn8.149 $\pm$ 0.020 & 20.339 $\pm$ 0.196 & 18.461 $\pm$ 0.055 & \phn3.03e-05 & \phn1.71e-04 & VB (0\farcs4) & 65 \\
01132817$-$3821024 & 18 & M0.0 & \phn8.487 $\pm$ 0.021 & 19.874 $\pm$ 0.158 & 18.354 $\pm$ 0.043 & \phn6.35e-05 & \phn2.57e-04 & SB2, VB (1\farcs3) & 66, 67 \\
01351393$-$0712517 & 20 & M4.0 & \phn8.964 $\pm$ 0.021 & $>$20.609 & 19.137 $\pm$ 0.049 & $<$5.01e-05 & \phn1.94e-04 & SB2 & 18 \\
01354915$-$0753470 & 21 & M4.0 & 10.667 $\pm$ 0.023 & $>$22.741 & 22.134 $\pm$ 0.461 & $<$3.37e-05 & \phn5.90e-05 \\
01365516$-$0647379 & 18 & M4.0 & \phn9.707 $\pm$ 0.022 & 21.852 $\pm$ 0.036 & 20.375 $\pm$ 0.013 & \phn3.16e-05 & \phn1.23e-04 & VB (5\farcs6) & 65 \\
01535076$-$1459503 & 18 & M3.0 & \phn7.938 $\pm$ 0.027 & 19.879 $\pm$ 0.121 & 18.122 $\pm$ 0.033 & \phn3.81e-05 & \phn1.92e-04 & VB (2\farcs9) & 65 \\
02175601$+$1225266 & 20 & M4.0 & \phn9.963 $\pm$ 0.023 & 21.585 $\pm$ 0.122 & 19.955 $\pm$ 0.035 & \phn5.11e-05 & \phn2.29e-04 \\
02232663$+$2244069 & 22 & M3.0 & \phn8.182 $\pm$ 0.018 & 19.472 $\pm$ 0.156 & 17.765 $\pm$ 0.041 & \phn6.94e-05 & \phn3.35e-04 \\
02272804$+$3058405 & 11 & M2.0 & \phn8.817 $\pm$ 0.043 & 21.006 $\pm$ 0.194 & 18.980 $\pm$ 0.050 & \phn3.03e-05 & \phn1.96e-04 & VB (22\farcs1) & 68 \\
02282694$+$0218331 & 10 & M5.0 & 12.124 $\pm$ 0.027 & $>$22.330 & $>$22.396 & $<$1.88e-04 & $<$1.77e-04 \\
02335984$-$1811525 & 15 & M3.0 & 10.093 $\pm$ 0.029 & 21.688 $\pm$ 0.441 & 20.466 $\pm$ 0.175 & \phn5.24e-05 & \phn1.62e-04 & VB (0\farcs9) & 65 \\
02365171$-$5203036 & 23 & M2.0 & \phn8.420 $\pm$ 0.023 & 20.487 $\pm$ 0.185 & 18.379 $\pm$ 0.038 & \phn3.39e-05 & \phn2.36e-04 \\
02450826$-$0708120 & 15 & M4.0 & 10.786 $\pm$ 0.024 & $>$23.273 & 21.439 $\pm$ 0.064 & $<$2.31e-05 & \phn1.25e-04 \\
02485260$-$3404246 & 15 & M4.0 & \phn9.308 $\pm$ 0.026 & $>$20.992 & 18.290 $\pm$ 0.013 & $<$4.83e-05 & \phn5.82e-04 & SB1 & 18 \\
03255277$-$3601161 & 15 & M4.5 & 11.461 $\pm$ 0.023 & \dots & 21.622 $\pm$ 0.407 & \dots & \phn1.96e-04 \\
03323578$+$2843554 & 18 & M4.0 & \phn9.357 $\pm$ 0.021 & $>$21.817 & 20.464 $\pm$ 0.068 & $<$2.36e-05 & \phn8.22e-05 & VB (0\farcs1, 0\farcs5) & 69 \\
03393700$+$4531160 & 15 & M3.5 & \phn9.948 $\pm$ 0.020 & \dots & 20.634 $\pm$ 0.280 & \dots & \phn1.21e-04 \\
04435686$+$3723033 & 22 & M3.0 & \phn9.711 $\pm$ 0.022 & $>$22.096 & 19.192 $\pm$ 0.022 & $<$2.53e-05 & \phn3.67e-04 & VB (9\farcs0) & 22 \\
04480085$+$1439583 & 24 & M5.0 & 11.679 $\pm$ 0.022 & $>$19.979 & 19.961 $\pm$ 0.044 & $<$1.09e-03 & \phn1.11e-03 & VB (25\farcs9) & 24 \\
04480258$+$1439516 & 24 & M5.0 & 11.680 $\pm$ 0.022 & $>$19.975 & 19.581 $\pm$ 0.076 & $<$1.10e-03 & \phn1.57e-03 & VB (25\farcs9) & 24 \\
05004714$-$5715255 & 14 & M0.5 & \phn7.095 $\pm$ 0.021 & 19.486 $\pm$ 0.120 & 17.511 $\pm$ 0.028 & \phn2.52e-05 & \phn1.55e-04 \\
05015881$+$0958587 & 11 & M4.0 & \phn7.212 $\pm$ 0.023 & 18.069 $\pm$ 0.074 & 16.504 $\pm$ 0.020 & \phn1.03e-04 & \phn4.37e-04 & SB2, VB (0\farcs6) & 70 \\
05241914$-$1601153 & 16 & M5.0 & \phn8.668 $\pm$ 0.027 & 20.197 $\pm$ 0.211 & 18.880 $\pm$ 0.081 & \phn5.57e-05 & \phn1.87e-04 & VB (0\farcs6) & 65 \\
05294468$-$3239141 & 25 & M4.5 & \phn9.215 $\pm$ 0.026 & 21.716 $\pm$ 0.319 & 20.072 $\pm$ 0.094 & \phn2.27e-05 & \phn1.03e-04 \\
06131330$-$2742054 & 16 & M3.5 & \phn8.002 $\pm$ 0.034 & 20.313 $\pm$ 0.171 & 18.706 $\pm$ 0.050 & \phn2.71e-05 & \phn1.19e-04 & VB (0\farcs1) & 25 \\
08173943$-$8243298 & 18 & M4.0 & \phn7.469 $\pm$ 0.023 & \dots & 17.670 $\pm$ 0.014 & \dots & \phn1.89e-04 \\
09361593$+$3731456 & 26 & M2.0 & \phn8.085 $\pm$ 0.018 & 20.939 $\pm$ 0.189 & 18.920 $\pm$ 0.042 & \phn1.64e-05 & \phn1.06e-04 & SB2 & 18 \\
10141918$+$2104297 & 20 & M0.5 & \phn7.074 $\pm$ 0.023 & 19.160 $\pm$ 0.172 & 17.343 $\pm$ 0.038 & \phn3.33e-05 & \phn1.78e-04 & SB1 & 34 \\
11493184$-$7851011 & 16 & M1.0 & \phn9.449 $\pm$ 0.022 & 20.571 $\pm$ 0.214 & 19.064 $\pm$ 0.062 & \phn8.10e-05 & \phn3.25e-04 \\
14141700$-$1521125 & 21 & M3.5 & \phn9.687 $\pm$ 0.024 & $>$22.011 & 19.667 $\pm$ 0.090 & $<$2.68e-05 & \phn2.32e-04 & VB (1\farcs3, 64\farcs3) & 64 \\
15063505$-$3639297 & 15 & M5.0 & 12.032 $\pm$ 0.023 & $>$21.723 & $>$21.828 & $<$3.03e-04 & $<$2.75e-04 \\
16430128$-$1754274 & 19 & M0.5 & \phn9.443 $\pm$ 0.025 & $>$20.466 & 19.349 $\pm$ 0.078 & $<$8.88e-05 & \phn2.48e-04 \\
17173128$-$6657055 & 14 & M4.5 & \phn8.542 $\pm$ 0.027 & \dots & $>$22.256 & \dots & $<$7.45e-06 & VB (34\farcs0) & 71 \\
18011345$+$0948379 & 15 & M4.0 & 10.294 $\pm$ 0.024 & 20.813 $\pm$ 0.202 & 20.354 $\pm$ 0.097 & \phn1.41e-04 & \phn2.15e-04 \\
18055491$-$5704307 & 15 & M3.5 & \phn9.564 $\pm$ 0.024 & $>$20.999 & 19.277 $\pm$ 0.044 & $<$6.07e-05 & \phn2.97e-04 \\
18420483$-$5554126 & 21 & M4.5 & 10.677 $\pm$ 0.023 & $>$22.343 & 21.113 $\pm$ 0.289 & $<$4.91e-05 & \phn1.52e-04 & VB (21\farcs9) & 72 \\
18420694$-$5554254 & 16 & M3.5 & \phn9.488 $\pm$ 0.024 & $>$22.367 & 19.701 $\pm$ 0.105 & $<$1.61e-05 & \phn1.87e-04 & VB (21\farcs9) & 72 \\
19102820$-$2319486 & 18 & M4.0 & \phn9.101 $\pm$ 0.021 & \dots & 19.076 $\pm$ 0.111 & \dots & \phn2.33e-04 \\
19243494$-$3442392 & 18 & M4.0 & \phn9.670 $\pm$ 0.023 & $>$22.559 & 19.528 $\pm$ 0.033 & $<$1.59e-05 & \phn2.60e-04 \\
19260075$-$5331269 & 15 & M4.0 & \phn9.595 $\pm$ 0.027 & $>$22.276 & 20.806 $\pm$ 0.186 & $<$1.93e-05 & \phn7.47e-05 & SB2 & 15 \\
19560294$-$3207186 & 17 & M4.0 & \phn8.959 $\pm$ 0.027 & 21.126 $\pm$ 0.188 & 19.503 $\pm$ 0.055 & \phn3.09e-05 & \phn1.38e-04 & SB2, VB (26\farcs3) & 72 \\
19560438$-$3207376 & 17 & M0.0 & \phn8.710 $\pm$ 0.029 & 20.963 $\pm$ 0.169 & 19.162 $\pm$ 0.044 & \phn2.86e-05 & \phn1.50e-04 & VB (26\farcs3) & 72 \\
20013718$-$3313139 & 19 & M1.0 & \phn9.155 $\pm$ 0.024 & 21.111 $\pm$ 0.230 & 19.334 $\pm$ 0.071 & \phn3.76e-05 & \phn1.93e-04  \\
20083784$-$2545256 & 15 & M4.5 & 10.899 $\pm$ 0.024 & $>$22.143 & 21.242 $\pm$ 0.180 & $<$7.24e-05 & \phn1.66e-04 \\
20085368$-$3519486 & 15 & M3.5 & \phn9.170 $\pm$ 0.026 & 21.454 $\pm$ 0.395 & 20.098 $\pm$ 0.129 & \phn2.78e-05 & \phn9.69e-05 \\
20100002$-$2801410 & 16 & M2.5 & \phn8.651 $\pm$ 0.023 & 19.725 $\pm$ 0.078 & 18.427 $\pm$ 0.028 & \phn8.47e-05 & \phn2.80e-04 & SB2, VB (0\farcs6) & 18, 65 \\
20333759$-$2556521 & 16 & M4.5 & \phn9.712 $\pm$ 0.024 & $>$22.719 & 20.249 $\pm$ 0.091 & $<$1.43e-05 & \phn1.39e-04 \\
20415111$-$3226073 & 27 & M4.5 & \phn5.807 $\pm$ 0.026 & 17.541 $\pm$ 0.033 & 15.927 $\pm$ 0.007 & \phn4.61e-05 & \phn2.04e-04 & VB (2\farcs3) & 64 \\
20450949$-$3120266 & 27 & M1.0 & \phn5.436 $\pm$ 0.017 & 17.437 $\pm$ 0.038 & 15.614 $\pm$ 0.010 & \phn3.61e-05 & \phn1.93e-04 \\
21100535$-$1919573 & 16 & M2.0 & \phn8.112 $\pm$ 0.030 & 20.335 $\pm$ 0.171 & 18.581 $\pm$ 0.052 & \phn2.94e-05 & \phn1.48e-04 \\
21103096$-$2710513 & 28 & M5.0 & 11.200 $\pm$ 0.026 & $>$22.480 & 21.023 $\pm$ 0.118 & $<$7.01e-05 & \phn2.68e-04 & VB (9\farcs5) & 65 \\
21103147$-$2710578 & 18 & M4.5 & 10.296 $\pm$ 0.023 & $>$22.480 & 20.903 $\pm$ 0.125 & $<$3.05e-05 & \phn1.30e-04 & VB (9\farcs5) & 65 \\
21200779$-$1645475 & 15 & M4.5 & 10.149 $\pm$ 0.022 & $>$22.671 & 20.981 $\pm$ 0.175 & $<$2.23e-05 & \phn1.06e-04 \\
21374019$+$0137137 & 26 & M5.0 & \phn8.802 $\pm$ 0.020 & 20.397 $\pm$ 0.042 & 18.737 $\pm$ 0.013 & \phn5.24e-05 & \phn2.42e-04 & VB (0\farcs4) & 73  \\
21384755$+$0504518 & 15 & M4.0 & 10.721 $\pm$ 0.023 & $>$22.922 & 21.585 $\pm$ 0.085 & $<$3.00e-05 & \phn1.03e-04 & SB3 & 15 \\
22004158$+$2715135 & 17 & M0.0 & \phn8.556 $\pm$ 0.034 & \dots & 18.032 $\pm$ 0.032 & \dots & \phn3.69e-04  \\
22085034$+$1144131 & 15 & M4.5 & \phn9.901 $\pm$ 0.023 & $>$22.213 & 20.454 $\pm$ 0.032 & $<$2.71e-05 & \phn1.37e-04 \\
22445794$-$3315015 & 11 & M4.0 & \phn7.786 $\pm$ 0.019 & 20.307 $\pm$ 0.141 & \dots & \phn2.24e-05 & \dots & VB (35\farcs9) & 64 \\
22450004$-$3315258 & 11 & M4.5 & \phn8.681 $\pm$ 0.020 & 20.716 $\pm$ 0.175 & \dots & \phn3.49e-05 & \dots & VB (35\farcs9) & 64 \\
23172807$+$1936469 & 16 & M3.5 & \phn8.020 $\pm$ 0.024 & 20.006 $\pm$ 0.134 & 18.673 $\pm$ 0.046 & \phn3.66e-05 & \phn1.25e-04 \\
23314492$-$0244395 & 28 & M4.5 & \phn9.507 $\pm$ 0.023 & 16.501 $\pm$ 0.007 & 15.613 $\pm$ 0.003 & \phn3.63e-03 & \phn8.23e-03 & VB (1469\arcsec) & 28\\
23323085$-$1215513 & 29 & M0.0 & \phn7.450 $\pm$ 0.021 & 19.841 $\pm$ 0.016 & 17.775 $\pm$ 0.005 & \phn2.52e-05 & \phn1.69e-04 \\
23353085$-$1908389 & 10 & M5.0 & 11.513 $\pm$ 0.022 & $>$23.189 & 23.250 $\pm$ 0.504 & $<$4.87e-05 & \phn4.60e-05 \\
23500639$+$2659519 & 16 & M3.5 & 10.142 $\pm$ 0.020 & 21.705 $\pm$ 0.283 & 20.138 $\pm$ 0.092 & \phn5.40e-05 & \phn2.29e-04 \\
23512227$+$2344207 & 16 & M4.0 & \phn9.683 $\pm$ 0.023 & 22.067 $\pm$ 0.452 & 20.083 $\pm$ 0.061 & \phn2.53e-05 & \phn1.58e-04 \\
\colrule
\sidehead{Tuc-Hor}
\colrule
00125703$-$7952073 & 30 & M3.0 & \phn9.682 $\pm$ 0.026 & \dots & 19.858 $\pm$ 0.107 & \dots & \phn1.94e-04 \\
00144767$-$6003477 & 30 & M3.5 & \phn9.708 $\pm$ 0.021 & 20.964 $\pm$ 0.224 & 19.233 $\pm$ 0.063 & \phn7.16e-05 & \phn3.53e-04 \\
00152752$-$6414545 & 30 & M2.0 & \phn9.325 $\pm$ 0.025 & 21.453 $\pm$ 0.373 & 19.805 $\pm$ 0.113 & \phn3.21e-05 & \phn1.46e-04 \\
00235732$-$5531435 & 30 & M4.0 & 11.112 $\pm$ 0.023 & $>$22.400 & 21.511 $\pm$ 0.207 & $<$6.96e-05 & \phn1.58e-04 \\
00273330$-$6157169 & 30 & M4.0 & 10.327 $\pm$ 0.026 & $>$22.085 & 20.819 $\pm$ 0.215 & $<$4.51e-05 & \phn1.45e-04 \\
00284683$-$6751446 & 30 & M4.5 & 11.399 $\pm$ 0.027 & $>$21.895 & 22.472 $\pm$ 0.492 & $<$1.44e-04 & \phn8.48e-05 \\
00332438$-$5116433 & 30 & M3.5 & \phn9.861 $\pm$ 0.023 & 22.563 $\pm$ 0.469 & 20.723 $\pm$ 0.146 & \phn1.89e-05 & \phn1.03e-04 \\
00393579$-$3816584 & 30 & M1.5 & \phn8.777 $\pm$ 0.021 & 20.421 $\pm$ 0.172 & 18.494 $\pm$ 0.045 & \phn5.01e-05 & \phn2.96e-04 \\
00394063$-$6224125 & 30 & M5.0 & 11.233 $\pm$ 0.023 & $>$22.361 & 21.873 $\pm$ 0.298 & $<$8.06e-05 & \phn1.26e-04 \\
00421010$-$5444431 & 30 & M3.0 & \phn9.814 $\pm$ 0.024 & 21.447 $\pm$ 0.221 & 20.191 $\pm$ 0.070 & \phn5.06e-05 & \phn1.61e-04 \\
00425349$-$6117384 & 30 & M4.0 & 11.289 $\pm$ 0.022 & $>$21.934 & $>$22.306 & $<$1.26e-04 & $<$8.92e-05 \\
00485254$-$6526330 & 30 & M3.0 & 10.407 $\pm$ 0.023 & $>$22.216 & 21.305 $\pm$ 0.133 & $<$4.30e-05 & \phn9.96e-05 \\
00493566$-$6347416 & 30 & M1.5 & \phn9.281 $\pm$ 0.029 & 21.428 $\pm$ 0.222 & 19.611 $\pm$ 0.056 & \phn3.15e-05 & \phn1.68e-04 \\
00514081$-$5913320 & 30 & M4.5 & 11.277 $\pm$ 0.022 & $>$22.688 & 22.820 $\pm$ 0.372 & $<$6.21e-05 & \phn5.50e-05 & VB (11\farcs0) & 74  \\
01024375$-$6235344 & 30 & M3.0 & \phn9.642 $\pm$ 0.023 & $>$22.505 & 20.824 $\pm$ 0.124 & $<$1.63e-05 & \phn7.67e-05 & VB (0\farcs7) & 74 \\
01033563$-$5515561 & 31 & M5.0 & 10.162 $\pm$ 0.023 & \dots & 20.224 $\pm$ 0.135 & \dots & \phn2.15e-04 & VB (0\farcs3) & 31 \\
01071194$-$1935359 & 19 & M1.0 & \phn8.149 $\pm$ 0.020 & 20.339 $\pm$ 0.196 & 18.461 $\pm$ 0.055 & \phn3.03e-05 & \phn1.71e-04 & VB (0\farcs4) & 65 \\
01160045$-$6747311 & 30 & M4.0 & 11.776 $\pm$ 0.023 & $>$22.740 & 22.490 $\pm$ 0.378 & $<$9.38e-05 & \phn1.18e-04 \\
01180670$-$6258591 & 30 & M5.0 & 11.530 $\pm$ 0.026 & $>$22.206 & 22.205 $\pm$ 0.370 & $<$1.22e-04 & \phn1.22e-04 \\
01211297$-$6117281 & 30 & M4.0 & 11.308 $\pm$ 0.026 & $>$21.691 & 21.380 $\pm$ 0.376 & $<$1.60e-04 & \phn2.13e-04 \\
01224511$-$6318446 & 30 & M3.5 & \phn9.833 $\pm$ 0.021 & 21.534 $\pm$ 0.375 & 20.095 $\pm$ 0.114 & \phn4.75e-05 & \phn1.79e-04 \\
01233280$-$4113110 & 30 & M4.0 & 10.796 $\pm$ 0.027 & $>$21.759 & 21.424 $\pm$ 0.078 & $<$9.39e-05 & \phn1.28e-04 \\
01253196$-$6646023 & 30 & M4.0 & 10.946 $\pm$ 0.024 & $>$22.925 & 21.393 $\pm$ 0.312 & $<$3.68e-05 & \phn1.51e-04 \\
01275875$-$6032243 & 32 & M4.0 & 11.079 $\pm$ 0.023 & $>$22.787 & 21.635 $\pm$ 0.220 & $<$4.72e-05 & \phn1.36e-04 \\
01283025$-$4921094 & 30 & M4.0 & 10.561 $\pm$ 0.024 & $>$22.643 & 20.870 $\pm$ 0.065 & $<$3.35e-05 & \phn1.71e-04 \\
01372781$-$4558261 & 30 & M5.0 & 11.106 $\pm$ 0.024 & $>$23.237 & 22.760 $\pm$ 0.315 & $<$3.20e-05 & \phn4.96e-05 & VB (0\farcs1) & 74 \\
01505688$-$5844032 & 32 & M3.0 & \phn9.540 $\pm$ 0.024 & 21.346 $\pm$ 0.283 & 19.768 $\pm$ 0.091 & \phn4.32e-05 & \phn1.85e-04 \\
01521830$-$5950168 & 19 & M1.5 & \phn8.941 $\pm$ 0.019 & 20.480 $\pm$ 0.125 & 19.146 $\pm$ 0.042 & \phn5.52e-05 & \phn1.89e-04 \\
01532494$-$6833226 & 32 & M4.5 & 11.070 $\pm$ 0.026 & $>$22.371 & 21.532 $\pm$ 0.137 & $<$6.87e-05 & \phn1.49e-04 \\
02001277$-$0840516 & 16 & M2.0 & \phn8.766 $\pm$ 0.024 & 20.604 $\pm$ 0.048 & 19.046 $\pm$ 0.019 & \phn4.19e-05 & \phn1.76e-04 \\
02001992$-$6614017 & 32 & M4.0 & 10.741 $\pm$ 0.024 & 22.292 $\pm$ 0.493 & 21.312 $\pm$ 0.138 & \phn5.46e-05 & \phn1.35e-04 \\
02045317$-$5346162 & 16 & M4.0 & 10.438 $\pm$ 0.024 & $>$22.833 & 21.295 $\pm$ 0.216 & $<$2.51e-05 & \phn1.03e-04 \\
02070176$-$4406380 & 32 & M2.0 & \phn9.270 $\pm$ 0.027 & 21.425 $\pm$ 0.173 & 20.009 $\pm$ 0.033 & \phn3.13e-05 & \phn1.15e-04 & SB1, VB (6\farcs8) & 18, 69 \\
02125819$-$5851182 & 32 & M2.0 & \phn9.325 $\pm$ 0.024 & 20.480 $\pm$ 0.250 & 19.249 $\pm$ 0.074 & \phn7.86e-05 & \phn2.44e-04 \\
02180960$-$6657524 & 30 & M4.5 & 10.819 $\pm$ 0.022 & $>$23.112 & 22.766 $\pm$ 0.296 & $<$2.76e-05 & \phn3.79e-05 & VB (0\farcs3) & 74 \\
02192210$-$3925225 & 30 & M5.0 & 11.381 $\pm$ 0.026 & $>$22.257 & $>$22.370 & $<$1.02e-04 & $<$9.16e-05 \\
02205139$-$5823411 & 32 & M3.0 & \phn9.666 $\pm$ 0.022 & 21.546 $\pm$ 0.298 & 19.876 $\pm$ 0.082 & \phn4.03e-05 & \phn1.88e-04 \\
02242453$-$7033211 & 30 & M3.5 & 10.374 $\pm$ 0.021 & $>$22.792 & 20.922 $\pm$ 0.085 & $<$2.46e-05 & \phn1.37e-04 \\
02294569$-$5541496 & 30 & M5.0 & 11.103 $\pm$ 0.023 & $>$23.052 & $>$22.941 & $<$3.79e-05 & $<$4.19e-05 & VB (0\farcs2) & 75 \\
02321934$-$5746117 & 32 & M4.0 & 11.099 $\pm$ 0.026 & $>$22.066 & 21.710 $\pm$ 0.289 & $<$9.35e-05 & \phn1.30e-04 \\
02341866$-$5128462 & 30 & M4.5 & 10.626 $\pm$ 0.024 & 22.439 $\pm$ 0.438 & 21.485 $\pm$ 0.231 & \phn4.29e-05 & \phn1.03e-04 \\
02383255$-$7528065 & 30 & M4.0 & 11.670 $\pm$ 0.023 & $>$22.818 & 22.285 $\pm$ 0.198 & $<$7.91e-05 & \phn1.29e-04 \\
02414730$-$5259306 & 33 & M2.0 & \phn8.481 $\pm$ 0.027 & 20.318 $\pm$ 0.144 & 18.687 $\pm$ 0.047 & \phn4.19e-05 & \phn1.88e-04 & VB (0\farcs1) & 75 \\
02420204$-$5359147 & 32 & M4.5 & 10.833 $\pm$ 0.022 & $>$22.073 & 21.427 $\pm$ 0.308 & $<$7.27e-05 & \phn1.32e-04 & VB (23\farcs0) & 72 \\
02420404$-$5359000 & 32 & M4.5 & 10.110 $\pm$ 0.023 & 20.783 $\pm$ 0.261 & 20.011 $\pm$ 0.141 & \phn1.23e-04 & \phn2.50e-04 & VB (23\farcs0) & 72 \\
02474639$-$5804272 & 32 & M2.0 & \phn9.356 $\pm$ 0.024 & 21.819 $\pm$ 0.359 & 19.660 $\pm$ 0.080 & \phn2.36e-05 & \phn1.72e-04 \\
02502222$-$6545552 & 32 & M3.0 & 10.304 $\pm$ 0.024 & 21.904 $\pm$ 0.357 & 20.732 $\pm$ 0.104 & \phn5.22e-05 & \phn1.54e-04 \\
02505959$-$3409050 & 32 & M3.5 & 10.479 $\pm$ 0.027 & $>$21.809 & 20.951 $\pm$ 0.075 & $<$6.69e-05 & \phn1.47e-04 \\
02523550$-$7831183 & 30 & M4.5 & 11.670 $\pm$ 0.023 & $>$21.729 & $>$22.248 & $<$2.16e-04 & $<$1.34e-04 \\
02543316$-$5108313 & 33 & M1.0 & \phn8.668 $\pm$ 0.027 & 20.646 $\pm$ 0.180 & 19.192 $\pm$ 0.064 & \phn3.68e-05 & \phn1.41e-04 \\
02553178$-$5702522 & 32 & M4.5 & 11.074 $\pm$ 0.021 & 22.246 $\pm$ 0.295 & 21.032 $\pm$ 0.130 & \phn7.74e-05 & \phn2.37e-04 \\
02590284$-$6120000 & 30 & M4.0 & 11.598 $\pm$ 0.024 & $>$22.939 & 22.246 $\pm$ 0.356 & $<$6.62e-05 & \phn1.25e-04 \\
02591904$-$5122341 & 30 & M5.5 & 11.685 $\pm$ 0.020 & 22.506 $\pm$ 0.343 & 22.220 $\pm$ 0.203 & \phn1.07e-04 & \phn1.39e-04 \\
03050556$-$5317182 & 32 & M4.5 & 11.135 $\pm$ 0.023 & $>$23.093 & 21.785 $\pm$ 0.251 & $<$3.75e-05 & \phn1.25e-04 \\
03050976$-$3725058 & 16 & M1.5 & \phn9.544 $\pm$ 0.022 & 21.484 $\pm$ 0.270 & 19.710 $\pm$ 0.088 & \phn3.82e-05 & \phn1.96e-04 & VB (0\farcs2) & 65 \\
03083950$-$3844363 & 32 & M4.5 & 11.249 $\pm$ 0.023 & $>$22.709 & 22.130 $\pm$ 0.305 & $<$5.94e-05 & \phn1.01e-04 \\
03104941$-$3616471 & 32 & M4.0 & 10.629 $\pm$ 0.023 & 21.061 $\pm$ 0.266 & 20.510 $\pm$ 0.131 & \phn1.53e-04 & \phn2.54e-04 \\
03114544$-$4719501 & 32 & M3.0 & 10.437 $\pm$ 0.023 & $>$22.773 & 21.705 $\pm$ 0.273 & $<$2.65e-05 & \phn7.08e-05 \\
03210395$-$6816475 & 30 & M4.0 & 10.356 $\pm$ 0.039 & 21.531 $\pm$ 0.308 & 20.642 $\pm$ 0.117 & \phn7.72e-05 & \phn1.75e-04 \\
03244056$-$3904227 & 32 & M3.5 & \phn9.870 $\pm$ 0.023 & 20.394 $\pm$ 0.166 & 18.887 $\pm$ 0.052 & \phn1.41e-04 & \phn5.63e-04 \\
03291649$-$3702502 & 32 & M4.0 & 10.649 $\pm$ 0.026 & 22.494 $\pm$ 0.472 & 21.338 $\pm$ 0.181 & \phn4.16e-05 & \phn1.21e-04 \\
03512287$-$5154582 & 32 & M4.0 & 10.608 $\pm$ 0.022 & $>$22.118 & $>$22.415 & $<$5.67e-05 & $<$4.31e-05 \\
03561624$-$3915219 & 32 & M4.0 & 10.460 $\pm$ 0.021 & $>$21.622 & 20.080 $\pm$ 0.106 & $<$7.81e-05 & \phn3.23e-04 & VB (0\farcs3) & 74 \\
04074372$-$6825111 & 30 & M3.0 & 10.407 $\pm$ 0.021 & 21.204 $\pm$ 0.246 & 19.909 $\pm$ 0.044 & \phn1.09e-04 & \phn3.60e-04 \\
04133314$-$5231586 & 30 & M2.5 & 10.003 $\pm$ 0.026 & \dots & 22.376 $\pm$ 0.498 & \dots & \phn2.56e-05 \\
04133609$-$4413325 & 32 & M3.5 & 10.769 $\pm$ 0.024 & $>$22.027 & 21.158 $\pm$ 0.279 & $<$7.15e-05 & \phn1.59e-04 \\
04213904$-$7233562 & 16 & M2.0 & \phn9.870 $\pm$ 0.022 & $>$21.642 & 20.396 $\pm$ 0.126 & $<$4.45e-05 & \phn1.40e-04 \\
04274963$-$3327010 & 30 & M4.0 & 11.210 $\pm$ 0.023 & $>$22.592 & 22.511 $\pm$ 0.586 & $<$6.38e-05 & \phn6.87e-05 \\
04365738$-$1613065 & 16 & M3.5 & \phn9.117 $\pm$ 0.026 & 20.051 $\pm$ 0.142 & 18.773 $\pm$ 0.049 & \phn9.63e-05 & \phn3.13e-04 \\
04440099$-$6624036 & 16 & M0.0 & \phn9.474 $\pm$ 0.024 & 21.227 $\pm$ 0.127 & 19.715 $\pm$ 0.032 & \phn4.53e-05 & \phn1.83e-04 \\
04470041$-$5134405 & 30 & M2.0 & 10.062 $\pm$ 0.022 & 22.264 $\pm$ 0.402 & 21.054 $\pm$ 0.191 & \phn3.00e-05 & \phn9.14e-05 \\
04475779$-$5035200 & 30 & M4.0 & 10.868 $\pm$ 0.024 & 21.669 $\pm$ 0.407 & $>$22.329 & \phn1.09e-04 & $<$5.93e-05 & VB (0\farcs5) & 74 \\
04515303$-$4647309 & 30 & K8.0 & \phn9.800 $\pm$ 0.024 & $>$22.125 & $>$22.325 & $<$2.68e-05 & $<$2.23e-05 & SB & 30 \\
05111098$-$4903597 & 16 & M3.0 & 10.641 $\pm$ 0.026 & 19.923 $\pm$ 0.199 & 19.374 $\pm$ 0.054 & \phn4.41e-04 & \phn7.32e-04 & VB (2\farcs4) & 74 \\
05392505$-$4245211 & 16 & M1.5 & \phn9.446 $\pm$ 0.021 & 21.777 $\pm$ 0.504 & 19.319 $\pm$ 0.091 & \phn2.66e-05 & \phn2.56e-04 \\
20143542$-$5430588 & 30 & M4.0 & 10.372 $\pm$ 0.024 & 21.814 $\pm$ 0.416 & 21.079 $\pm$ 0.157 & \phn6.03e-05 & \phn1.19e-04 \\
20291446$-$5456116 & 30 & M4.5 & 11.225 $\pm$ 0.024 & $>$23.511 & 22.264 $\pm$ 0.347 & $<$2.77e-05 & \phn8.75e-05 \\
20423672$-$5425263 & 30 & M4.0 & 10.748 $\pm$ 0.023 & 21.679 $\pm$ 0.281 & 20.886 $\pm$ 0.126 & \phn9.66e-05 & \phn2.01e-04 \\
21083826$-$4244540 & 30 & M4.5 & 10.135 $\pm$ 0.024 & $>$21.988 & $>$23.279 & $<$4.13e-05 & $<$1.26e-05 & VB (0\farcs1) & 75 \\
21100614$-$5811483 & 30 & M4.0 & 10.894 $\pm$ 0.023 & $>$22.020 & 20.489 $\pm$ 0.183 & $<$8.07e-05 & \phn3.31e-04 \\
21143354$-$4213528 & 30 & M4.0 & 11.380 $\pm$ 0.024 & $>$22.229 & 21.767 $\pm$ 0.194 & $<$1.04e-04 & \phn1.59e-04 \\
21163528$-$6005124 & 30 & M3.5 & 10.191 $\pm$ 0.023 & 20.794 $\pm$ 0.158 & 19.884 $\pm$ 0.058 & \phn1.31e-04 & \phn3.02e-04 \\
21275054$-$6841033 & 30 & M4.0 & 10.424 $\pm$ 0.022 & $>$22.081 & 21.202 $\pm$ 0.072 & $<$4.95e-05 & \phn1.11e-04 \\
21354554$-$4218343 & 30 & M5.0 & 11.682 $\pm$ 0.021 & 22.661 $\pm$ 0.341 & 21.602 $\pm$ 0.155 & \phn9.24e-05 & \phn2.45e-04 \\
21370885$-$6036054 & 18 & M3.0 & \phn9.644 $\pm$ 0.023 & 21.155 $\pm$ 0.222 & 19.577 $\pm$ 0.048 & \phn5.67e-05 & \phn2.42e-04 \\
21380269$-$5744583 & 30 & M3.5 & 10.874 $\pm$ 0.026 & $>$22.841 & 21.006 $\pm$ 0.133 & $<$3.72e-05 & \phn2.02e-04 \\
21490499$-$6413039 & 16 & M4.5 & 10.353 $\pm$ 0.024 & 22.361 $\pm$ 0.349 & 20.866 $\pm$ 0.074 & \phn3.58e-05 & \phn1.42e-04 & VB (0\farcs1) & 76 \\
21504048$-$5113380 & 30 & M3.5 & 10.342 $\pm$ 0.022 & 22.240 $\pm$ 0.492 & 21.212 $\pm$ 0.189 & \phn3.97e-05 & \phn1.02e-04 \\
22021626$-$4210329 & 16 & M0.5 & \phn8.925 $\pm$ 0.026 & 20.768 $\pm$ 0.157 & 19.182 $\pm$ 0.042 & \phn4.17e-05 & \phn1.80e-04 \\
22025453$-$6440441 & 30 & M2.0 & \phn9.055 $\pm$ 0.027 & 20.884 $\pm$ 0.192 & 19.208 $\pm$ 0.060 & \phn4.23e-05 & \phn1.98e-04 \\
22223966$-$6303258 & 30 & M3.5 & 10.183 $\pm$ 0.024 & 22.135 $\pm$ 0.480 & 20.671 $\pm$ 0.113 & \phn3.77e-05 & \phn1.45e-04 \\
22244102$-$7724036 & 30 & M4.0 & 11.417 $\pm$ 0.023 & $>$23.019 & 21.696 $\pm$ 0.256 & $<$5.21e-05 & \phn1.76e-04 \\
22444835$-$6650032 & 30 & M5.0 & 11.030 $\pm$ 0.026 & $>$22.997 & 22.165 $\pm$ 0.091 & $<$3.72e-05 & \phn8.01e-05 \\
22463471$-$7353504 & 30 & M2.5 & \phn9.664 $\pm$ 0.024 & 21.365 $\pm$ 0.180 & 19.754 $\pm$ 0.020 & \phn4.76e-05 & \phn2.10e-04 \\
23124644$-$5049240 & 30 & M4.0 & \phn9.117 $\pm$ 0.022 & 21.389 $\pm$ 0.235 & \dots & \phn2.81e-05 & \dots & VB (0\farcs4) & 74 \\
23130558$-$6127077 & 30 & M4.5 & 10.932 $\pm$ 0.021 & $>$22.175 & 22.328 $\pm$ 0.400 & $<$7.25e-05 & \phn6.30e-05 \\
23131671$-$4933154 & 18 & M3.5 & \phn9.763 $\pm$ 0.022 & 21.151 $\pm$ 0.221 & 19.615 $\pm$ 0.074 & \phn6.34e-05 & \phn2.61e-04 \\
23170011$-$7432095 & 30 & M3.5 & 10.402 $\pm$ 0.024 & $>$22.009 & 21.492 $\pm$ 0.215 & $<$5.19e-05 & \phn8.34e-05 \\
23261069$-$7323498 & 29 & K7.5 & \phn8.840 $\pm$ 0.029 & 20.018 $\pm$ 0.190 & 18.762 $\pm$ 0.070 & \phn7.70e-05 & \phn2.45e-04 \\
23273447$-$8512364 & 30 & M4.0 & 10.850 $\pm$ 0.022 & $>$22.526 & 20.944 $\pm$ 0.123 & $<$4.86e-05 & \phn2.09e-04 \\
23285763$-$6802338 & 16 & M2.5 & \phn9.257 $\pm$ 0.023 & 20.479 $\pm$ 0.151 & 19.124 $\pm$ 0.035 & \phn7.39e-05 & \phn2.57e-04 \\
23291752$-$6749598 & 30 & M3.5 & 10.793 $\pm$ 0.025 & 22.360 $\pm$ 0.385 & 21.198 $\pm$ 0.122 & \phn5.38e-05 & \phn1.57e-04 \\
23382851$-$6749025 & 30 & M4.0 & 10.909 $\pm$ 0.027 & 20.661 $\pm$ 0.172 & 19.971 $\pm$ 0.066 & \phn2.86e-04 & \phn5.40e-04 \\
23424333$-$6224564 & 30 & M4.5 & 11.298 $\pm$ 0.026 & $>$22.025 & 20.782 $\pm$ 0.223 & $<$1.17e-04 & \phn3.67e-04 \\
23452225$-$7126505 & 16 & M3.5 & 10.194 $\pm$ 0.024 & 22.081 $\pm$ 0.360 & 20.262 $\pm$ 0.116 & \phn4.00e-05 & \phn2.14e-04 \\
23474694$-$6517249 & 16 & M1.0 & \phn9.099 $\pm$ 0.024 & 21.135 $\pm$ 0.338 & 19.274 $\pm$ 0.085 & \phn3.49e-05 & \phn1.94e-04 \\
23524562$-$5229593 & 30 & M4.5 & 11.574 $\pm$ 0.023 & $>$23.977 & 22.321 $\pm$ 0.137 & $<$2.49e-05 & \phn1.14e-04 \\
23570417$-$0337559 & 30 & M3.0 & 10.895 $\pm$ 0.022 & 22.684 $\pm$ 0.266 & 21.466 $\pm$ 0.101 & \phn4.39e-05 & \phn1.35e-04 & VB (0\farcs2) & 69 \\
\colrule
\sidehead{AB Dor}
\colrule
00020382$+$0408129 & 9 &  M3.0 & 10.402 $\pm$ 0.042 & $>$25.265 & $>$24.077 & $<$2.59e-06 & $<$7.72e-06 \\
00192626$+$4614078 & 26 & M8.0 & 12.603 $\pm$ 0.021 & $>$22.555 & $>$22.555 & $<$2.38e-04 & $<$2.38e-04 \\
00485822$+$4435091 & 26 & M4.0 & \phn9.125 $\pm$ 0.025 & \dots & 19.214 $\pm$ 0.078 & \dots & \phn2.10e-04 & VB (1\farcs1) & 77 \\
01034013$+$4051288 & 26 & M0.0 & \phn8.134 $\pm$ 0.019 & 19.392 $\pm$ 0.031 & 17.350 $\pm$ 0.008 & \phn7.15e-05 & \phn4.69e-04 & VB (0\farcs3, 26\farcs0) & 73, 64 \\
01034210$+$4051158 & 34 & M2.5 & \phn9.372 $\pm$ 0.038 & 21.477 $\pm$ 0.091 & 19.791 $\pm$ 0.091 & \phn3.28e-05 & \phn1.55e-04 & VB (26\farcs0) & 64 \\
01035369$-$2805518 & 9 & M4.0 & 11.661 $\pm$ 0.033 & $>$24.031 & 22.445 $\pm$ 0.195 & $<$2.57e-05 & \phn1.11e-04 \\
01225093$-$2439505 & 16 & M3.5 & 10.084 $\pm$ 0.028 & 21.154 $\pm$ 0.289 & 20.673 $\pm$ 0.144 & \phn8.50e-05 & \phn1.32e-04 & VB (1\farcs5) & 78 \\
01242767$-$3355086 & 34 & M4.5 & \phn9.203 $\pm$ 0.036 & 20.301 $\pm$ 0.059 & 18.861 $\pm$ 0.017 & \phn8.29e-05 & \phn3.12e-04 & VB (2\farcs0, 37\farcs0) & 79, 64 \\
01484087$-$4830519 & 16 & M1.5 & \phn9.194 $\pm$ 0.027 & 21.250 $\pm$ 0.169 & 19.314 $\pm$ 0.030 & \phn3.43e-05 & \phn2.04e-04 & VB (71\farcs9) & 72 \\
02030658$-$5545420 & 32 & M4.5 & 11.302 $\pm$ 0.027 & $>$22.293 & 21.338 $\pm$ 0.253 & $<$9.14e-05 & \phn2.20e-04 \\
02070786$-$1810077 & 18 & M4.0 & 10.698 $\pm$ 0.024 & 20.678 $\pm$ 0.190 & 19.709 $\pm$ 0.084 & \phn2.32e-04 & \phn5.66e-04 \\
02085359$+$4926565 & 34 & M3.0 & \phn8.423 $\pm$ 0.023 & 20.487 $\pm$ 0.183 & 18.690 $\pm$ 0.020 & \phn3.40e-05 & \phn1.78e-04 \\
02105345$-$4603513 & 35 & M4.0 & 11.228 $\pm$ 0.021 & $>$22.889 & 21.020 $\pm$ 0.178 & $<$4.93e-05 & \phn2.76e-04 \\
02523096$-$1548357 & 16 & M2.5 & 10.543 $\pm$ 0.021 & 22.568 $\pm$ 0.161 & 20.833 $\pm$ 0.048 & \phn3.53e-05 & \phn1.74e-04 \\
02545247$-$0709255 & 16 & M3.0 & \phn9.999 $\pm$ 0.025 & 22.386 $\pm$ 0.231 & 21.151 $\pm$ 0.065 & \phn2.53e-05 & \phn7.88e-05 & VB (4\farcs1) & 69 \\
03100305$-$2341308 & 36 & M3.5 & \phn9.413 $\pm$ 0.024 & 20.554 $\pm$ 0.246 & 19.508 $\pm$ 0.112 & \phn7.96e-05 & \phn2.09e-04 \\
03472333$-$0158195 & 37 & M3.0 & \phn7.804 $\pm$ 0.026 & \dots & 18.551 $\pm$ 0.047 & \dots & \phn1.14e-04 \\
04084031$-$2705473 & 16 & M3.0 & 10.813 $\pm$ 0.024 & 21.849 $\pm$ 0.357 & 20.884 $\pm$ 0.174 & \phn8.77e-05 & \phn2.13e-04 \\
04093930$-$2648489 & 16 & M1.5 & \phn9.510 $\pm$ 0.027 & 21.325 $\pm$ 0.366 & 19.967 $\pm$ 0.127 & \phn4.28e-05 & \phn1.50e-04 \\
04141730$-$0906544 & 34 & M4.5 & \phn9.630 $\pm$ 0.024 & 21.714 $\pm$ 0.474 & 20.541 $\pm$ 0.188 & \phn3.34e-05 & \phn9.84e-05 \\
04363294$-$7851021 & 16 & M4.0 & 10.977 $\pm$ 0.023 & $>$22.489 & 20.886 $\pm$ 0.168 & $<$5.66e-05 & \phn2.48e-04 \\
04424932$-$1452268 & 16 & M4.0 & 10.239 $\pm$ 0.027 & $>$22.231 & 20.523 $\pm$ 0.176 & $<$3.64e-05 & \phn1.75e-04 \\
04514615$-$2400087 & 16 & M3.0 & 10.556 $\pm$ 0.026 & $>$22.326 & 20.514 $\pm$ 0.113 & $<$4.46e-05 & \phn2.37e-04 \\
04522441$-$1649219 & 22 & M3.0 & \phn7.740 $\pm$ 0.021 & 19.382 $\pm$ 0.083 & 17.979 $\pm$ 0.026 & \phn5.02e-05 & \phn1.83e-04 \\
04554034$-$1917553 & 16 & M0.5 & \phn9.778 $\pm$ 0.022 & 22.047 $\pm$ 0.271 & 19.363 $\pm$ 0.056 & \phn2.82e-05 & \phn3.34e-04 \\
05130132$-$7027418 & 16 & M3.5 & \phn9.209 $\pm$ 0.026 & \dots & 20.763 $\pm$ 0.345 & \dots & \phn5.45e-05 & VB (1\farcs7) & 69 \\
05240991$-$4223054 & 16 & M0.5 & 10.583 $\pm$ 0.021 & $>$21.710 & 20.814 $\pm$ 0.143 & $<$8.07e-05 & \phn1.84e-04 & VB (0\farcs2) & 75 \\
05254166$-$0909123 & 34 & M4.0 & \phn8.454 $\pm$ 0.026 & \dots & 19.373 $\pm$ 0.113 & \dots & \phn9.77e-05 \\
05301858$-$5358483 & 16 & M3.0 & \phn7.913 $\pm$ 0.021 & 20.065 $\pm$ 0.136 & 18.600 $\pm$ 0.032 & \phn3.14e-05 & \phn1.21e-04 & VB (0\farcs2, 4\farcs3) & 69  \\
05531299$-$4505119 & 16 & M0.5 & \phn8.596 $\pm$ 0.030 & 21.319 $\pm$ 0.443 & $>$22.745 & \phn1.86e-05 & $<$4.99e-06 \\
06022455$-$1634494 & 16 & M0.0 & \phn8.991 $\pm$ 0.026 & 21.107 $\pm$ 0.487 & 19.358 $\pm$ 0.120 & \phn3.24e-05 & \phn1.62e-04 \\
08034469$+$0827000 & 9 & M6.0 & 11.831 $\pm$ 0.022 & $>$23.023 & $>$22.851 & $<$7.60e-05 & $<$8.91e-05 \\
08412991$+$6425032 & 38 & M2.0 & \phn9.204 $\pm$ 0.020 & 21.404 $\pm$ 0.386 & 19.922 $\pm$ 0.135 & \phn3.00e-05 & \phn1.18e-04 & VB (155\farcs7) & 64 \\
09321267$+$3358285 & 26 & M3.5 & \phn9.895 $\pm$ 0.021 & 21.987 $\pm$ 0.428 & 20.402 $\pm$ 0.042 & \phn3.32e-05 & \phn1.43e-04 \\
09510459$+$3558098 & 34 & M5.0 & 10.577 $\pm$ 0.021 & $>$22.323 & 22.067 $\pm$ 0.407 & $<$4.56e-05 & \phn5.78e-05 & VB (13\farcs5) & (80) \\
10121768$-$0344441 & 16 & M1.5 & \phn5.888 $\pm$ 0.021 & 20.828 $\pm$ 0.180 & 18.178 $\pm$ 0.036 & \phn2.41e-06 & \phn2.76e-05 \\
10285555$+$0050275 & 39 & M2.0 & \phn6.176 $\pm$ 0.021 & 21.301 $\pm$ 0.064 & 19.006 $\pm$ 0.012 & \phn2.03e-06 & \phn1.68e-05 \\
11254754$-$4410267 & 16 & M4.0 & 10.341 $\pm$ 0.026 & 21.237 $\pm$ 0.289 & 20.658 $\pm$ 0.190 & \phn9.98e-05 & \phn1.70e-04 & VB (0\farcs6) & 69 \\
12151838$-$0237283 & 16 & M0.0 & \phn8.671 $\pm$ 0.034 & 20.943 $\pm$ 0.382 & 18.895 $\pm$ 0.091 & \phn2.81e-05 & \phn1.85e-04 \\
12383713$-$2703348 & 16 & M2.5 & \phn8.728 $\pm$ 0.035 & 21.309 $\pm$ 0.093 & 19.401 $\pm$ 0.021 & \phn2.11e-05 & \phn1.23e-04 & VB (0\farcs2) & 73 \\
12573935$+$3513194 & 34 & M4.5 & \phn8.872 $\pm$ 0.035 & 20.504 $\pm$ 0.181 & 18.658 $\pm$ 0.049 & \phn5.06e-05 & \phn2.77e-04 & VB (0\farcs1, 16\farcs2) & 73, 64 \\
12574030$+$3513306 & 39 & M0.0 & \phn7.401 $\pm$ 0.019 & 19.487 $\pm$ 0.112 & 17.700 $\pm$ 0.029 & \phn3.33e-05 & \phn1.73e-04 & VB (0\farcs2, 16\farcs2) & 73, 64 \\
13142039$+$1320011 & 26 & M7.0 & \phn9.754 $\pm$ 0.022 & $>$22.076 & 20.975 $\pm$ 0.229 & $<$2.68e-05 & \phn7.40e-05 & VB (0\farcs1) & 81 \\
13350945$+$5039167 & 26 & M3.0 & \phn9.308 $\pm$ 0.037 & 20.699 $\pm$ 0.033 & 18.980 $\pm$ 0.004 & \phn6.33e-05 & \phn3.08e-04 \\
14190331$+$6451463 & 16 & M3.0 & 10.386 $\pm$ 0.020 & 21.857 $\pm$ 0.478 & 19.964 $\pm$ 0.125 & \phn5.88e-05 & \phn3.36e-04 & VB (4\farcs6) & 69 \\
15594729$+$4403595 & 16 & M1.0 & \phn8.509 $\pm$ 0.021 & 20.329 $\pm$ 0.227 & 18.615 $\pm$ 0.032 & \phn4.26e-05 & \phn2.07e-04 & VB (5\farcs7) & 69\\
16074132$-$1103073 & 16 & M4.0 & \phn9.817 $\pm$ 0.023 & 20.402 $\pm$ 0.310 & 19.439 $\pm$ 0.094 & \phn1.33e-04 & \phn3.23e-04 & VB (0\farcs7) & 18 \\
16232165$+$6149149 & 16 & M2.5 & 10.055 $\pm$ 0.022 & 20.438 $\pm$ 0.220 & 18.699 $\pm$ 0.056 & \phn1.60e-04 & \phn7.94e-04 & VB (0\farcs4) & 69 \\
16455062$+$0343014 & 26 & M3.0 & \phn9.269 $\pm$ 0.021 & 20.454 $\pm$ 0.324 & 19.557 $\pm$ 0.064 & \phn7.65e-05 & \phn1.75e-04 \\
17383964$+$6114160 & 37 & M0.0 & \phn7.618 $\pm$ 0.024 & 18.756 $\pm$ 0.095 & 16.979 $\pm$ 0.028 & \phn7.98e-05 & \phn4.10e-04 & VB (0\farcs1, 8\farcs7) & 82, 83 \\
19420065$-$2104051 & 16 & M3.5 & \phn8.692 $\pm$ 0.019 & \dots & 19.339 $\pm$ 0.078 & \dots & \phn1.26e-04 & SB2 & 18 \\
20220177$-$3653014 & 16 & M4.5 & 10.713 $\pm$ 0.022 & $>$22.123 & 21.550 $\pm$ 0.229 & $<$6.21e-05 & \phn1.05e-04 \\
20465795$-$0259320 & 16 & M0.0 & \phn9.122 $\pm$ 0.026 & 20.954 $\pm$ 0.196 & 19.127 $\pm$ 0.057 & \phn4.21e-05 & \phn2.27e-04 \\
21464282$-$8543046 & 16 & M3.5 & \phn8.844 $\pm$ 0.023 & 20.251 $\pm$ 0.179 & $>$22.552 & \phn6.23e-05 & $<$7.49e-06 \\
21471964$-$4803166 & 16 & M4.0 & 10.734 $\pm$ 0.022 & 22.393 $\pm$ 0.374 & 21.015 $\pm$ 0.192 & \phn4.94e-05 & \phn1.76e-04 \\
21521039$+$0537356 & 29 & M2.5 & \phn8.248 $\pm$ 0.026 & 19.991 $\pm$ 0.168 & \dots & \phn4.57e-05 & \dots \\
23060482$+$6355339 & 37 & M1.0 & \phn7.815 $\pm$ 0.023 & \dots & 17.867 $\pm$ 0.059 & \dots & \phn2.17e-04 \\
23115362$-$4508004 & 29 & M3.0 & \phn9.724 $\pm$ 0.024 & 21.018 $\pm$ 0.178 & $>$23.003 & \phn6.92e-05 & $<$1.11e-05 \\
23353085$-$1908389 & 10 & M5.0 & 11.513 $\pm$ 0.022 & $>$23.134 & 23.250 $\pm$ 0.504 & $<$5.12e-05 & \phn4.60e-05 \\
23513366$+$3127229 & 16 & M2.0 & \phn9.821 $\pm$ 0.021 & 21.295 $\pm$ 0.255 & 19.970 $\pm$ 0.068 & \phn5.86e-05 & \phn1.99e-04 & VB (2\farcs4, 126\arcsec) & 84, 73 \\
23514340$+$3127045 & 21 & M4.0 & 10.388 $\pm$ 0.021 & 21.335 $\pm$ 0.248 & $>$22.855 & \phn9.52e-05 & $<$2.35e-05 & VB (126\arcsec) & 73 \\
23520507$-$1100435 & 10 & M8.0 & 12.840 $\pm$ 0.022 & $>$25.265 & $>$24.077 & $<$2.44e-05 & $<$7.29e-05 \\
\colrule
\sidehead{Hyades}
\colrule
01532073$+$2326411 & 40 & M0.0 & \phn9.300 $\pm$ 0.020 & $>$22.038 & 21.230 $\pm$ 0.211 & $<$1.83e-05 & \phn3.85e-05 \\
01533916$+$3219225 & 41 & M5.5 & 12.772 $\pm$ 0.023 & \dots & $>$23.633 & \dots & $<$1.03e-04 \\
01564147$+$3028349 & 40 & M4.5 & 11.917 $\pm$ 0.023 & $>$22.704 & 22.155 $\pm$ 0.277 & $<$1.10e-04 & \phn1.83e-04 \\
02032864$+$2134168 & 40 & M5.5 & 11.661 $\pm$ 0.023 & $>$23.009 & 22.823 $\pm$ 0.418 & $<$6.58e-05 & \phn7.81e-05 \\
02111362$+$2058223 & 40 & M4.5 & 11.405 $\pm$ 0.021 & \dots & $>$22.026 & \dots & $<$1.29e-04 \\
02122889$+$2859448 & 40 & M5.0 & 12.443 $\pm$ 0.023 & $>$22.347 & $>$22.733 & $<$2.49e-04 & $<$1.74e-04 \\
02135203$-$0330595 & 40 & M4.5 & 11.693 $\pm$ 0.024 & 23.988 $\pm$ 0.161 & 23.126 $\pm$ 0.096 & \phn2.75e-05 & \phn6.08e-05 \\
02145660$+$0347100 & 40 & M2.5 & 10.281 $\pm$ 0.027 & $>$23.092 & 22.155 $\pm$ 0.307 & $<$1.71e-05 & \phn4.05e-05 \\
02164742$+$0112454 & 40 & M1.5 & \phn9.786 $\pm$ 0.027 & 22.314 $\pm$ 0.073 & 20.611 $\pm$ 0.030 & \phn2.22e-05 & \phn1.07e-04 \\
02254751$+$2435239 & 40 & M4.0 & 11.384 $\pm$ 0.020 & $>$22.080 & 20.755 $\pm$ 0.225 & $<$1.20e-04 & \phn4.07e-04 \\
02260988$+$1227138 & 40 & M3.5 & 11.392 $\pm$ 0.021 & $>$22.401 & 22.001 $\pm$ 0.322 & $<$8.99e-05 & \phn1.30e-04 \\
02342952$+$3613110 & 41 & M5.0 & 12.461 $\pm$ 0.021 & $>$22.250 & $>$22.532 & $<$2.77e-04 & $<$2.13e-04 \\
02350321$+$4104418 & 40 & M3.5 & 11.373 $\pm$ 0.020 & $>$22.028 & 22.348 $\pm$ 0.536 & $<$1.25e-04 & \phn9.28e-05 \\
02354955$-$0711214 & 41 & M6.0 & 12.452 $\pm$ 0.029 & $>$24.080 & $>$23.867 & $<$5.09e-05 & $<$6.19e-05 \\
02385711$+$3512042 & 40 & M4.0 & 11.621 $\pm$ 0.020 & $>$21.685 & $>$21.972 & $<$2.15e-04 & $<$1.65e-04 \\
02410948$+$3936117 & 40 & M4.0 & 11.752 $\pm$ 0.018 & $>$21.984 & $>$22.062 & $<$1.84e-04 & $<$1.71e-04 \\
02412431$+$1728445 & 40 & M0.0 & \phn9.665 $\pm$ 0.018 & $>$21.705 & $>$22.189 & $<$3.48e-05 & $<$2.23e-05 \\
02461252$+$0556261 & 41 & M4.0 & 12.044 $\pm$ 0.022 & $>$22.453 & \dots & $<$1.56e-04 & \dots \\
02482042$+$2352191 & 40 & M3.5 & 10.847 $\pm$ 0.021 & $>$21.745 & 22.164 $\pm$ 0.308 & $<$9.96e-05 & \phn6.77e-05 \\
02485115$+$3038373 & 40 & M3.0 & 11.320 $\pm$ 0.021 & $>$21.815 & $>$22.381 & $<$1.44e-04 & $<$8.57e-05 \\
02564122$+$3522346 & 40 & M2.5 & \phn9.817 $\pm$ 0.022 & $>$22.601 & 21.552 $\pm$ 0.241 & $<$1.75e-05 & \phn4.61e-05 \\
02581582$+$2228559 & 40 & M3.5 & 12.062 $\pm$ 0.022 & $>$21.549 & $>$22.195 & $<$3.65e-04 & $<$2.02e-04 \\
02592910$+$0828148 & 41 & M5.5 & 12.986 $\pm$ 0.024 & \dots & 21.931 $\pm$ 0.630 & \dots & \phn6.02e-04 \\
02594633$+$3855363 & 40 & M3.5 & 10.411 $\pm$ 0.020 & \dots & 18.891 $\pm$ 0.085 & \dots & \phn9.24e-04 & VB (0\farcs9) & 85 \\
03040207$+$0045512 & 41 & M5.0 & 11.806 $\pm$ 0.026 & 22.876 $\pm$ 0.157 & 21.856 $\pm$ 0.066 & \phn8.50e-05 & \phn2.18e-04 \\
03050786$+$2742278 & 40 & M5.0 & 11.609 $\pm$ 0.022 & 20.910 $\pm$ 0.411 & $>$22.053 & \phn4.34e-04 & $<$1.51e-04 \\
03055439$+$2708326 & 40 & M5.0 & 12.202 $\pm$ 0.021 & $>$21.720 & $>$22.121 & $<$3.55e-04 & $<$2.45e-04 \\
03061500$+$1205548 & 40 & M4.5 & 11.288 $\pm$ 0.020 & $>$22.093 & 21.971 $\pm$ 0.564 & $<$1.09e-04 & \phn1.21e-04 \\
03071634$+$1026382 & 40 & M4.5 & 12.329 $\pm$ 0.021 & $>$22.555 & $>$22.543 & $<$1.85e-04 & $<$1.87e-04 \\
03104340$+$1338356 & 40 & M1.5 & \phn9.973 $\pm$ 0.023 & $>$22.131 & 21.608 $\pm$ 0.281 & $<$3.12e-05 & \phn5.05e-05 \\
03135540$+$3205502 & 40 & M3.5 & 11.389 $\pm$ 0.023 & $>$22.113 & 21.745 $\pm$ 0.298 & $<$1.17e-04 & \phn1.64e-04 \\
03153783$+$3724143 & 40 & M1.5 & \phn9.317 $\pm$ 0.023 & 20.993 $\pm$ 0.414 & 19.441 $\pm$ 0.109 & \phn4.87e-05 & \phn2.03e-04 & VB (6\farcs7) & 73 \\
03181774$+$3133117 & 40 & M5.0 & 12.597 $\pm$ 0.019 & $>$21.870 & $>$22.496 & $<$4.45e-04 & $<$2.50e-04 \\
03223165$+$2858291 & 40 & M3.0 & 10.823 $\pm$ 0.024 & $>$21.571 & 20.637 $\pm$ 0.232 & $<$1.14e-04 & \phn2.70e-04 \\
03234864$+$3935320 & 40 & M5.0 & 12.552 $\pm$ 0.022 & $>$22.108 & $>$22.575 & $<$3.43e-04 & $<$2.23e-04 \\
03243615$+$2150186 & 42 & M3.5 & 11.290 $\pm$ 0.021 & \dots & $>$21.982 & \dots & $<$1.20e-04 \\
03250307$-$0308204 & 40 & M3.0 & 10.060 $\pm$ 0.023 & $>$22.315 & 21.896 $\pm$ 0.350 & $<$2.85e-05 & \phn4.20e-05 \\
03251116$+$1300334 & 40 & M4.5 & 11.844 $\pm$ 0.022 & $>$21.253 & $>$22.259 & $<$3.93e-04 & $<$1.55e-04 \\
03300506$+$2405281 & 41 & M5.0 & 12.386 $\pm$ 0.023 & $>$22.641 & 22.090 $\pm$ 0.455 & $<$1.80e-04 & \phn2.99e-04 \\
03301038$+$2648593 & 40 & M5.0 & 12.360 $\pm$ 0.020 & $>$21.475 & $>$22.087 & $<$5.14e-04 & $<$2.93e-04 \\
03341053$+$2204213 & 40 & M4.5 & 11.355 $\pm$ 0.022 & $>$22.427 & 22.108 $\pm$ 0.444 & $<$8.49e-05 & \phn1.14e-04 \\
03373331$+$1751145 & 42 & M0.0 & \phn9.100 $\pm$ 0.021 & $>$21.883 & 20.656 $\pm$ 0.226 & $<$1.75e-05 & \phn5.43e-05 & VB (16\farcs0) & 64 \\
03380713$+$0634256 & 40 & M5.0 & 11.893 $\pm$ 0.022 & $>$21.532 & $>$22.149 & $<$3.18e-04 & $<$1.80e-04 \\
03390711$+$2025267 & 40 & M3.5 & 10.567 $\pm$ 0.021 & 22.288 $\pm$ 0.525 & 21.376 $\pm$ 0.145 & \phn4.67e-05 & \phn1.08e-04 \\
03404581$+$1734477 & 41 & M5.0 & 12.698 $\pm$ 0.021 & $>$21.870 & 21.884 $\pm$ 0.491 & $<$4.88e-04 & \phn4.82e-04 \\
03405493$+$1929474 & 41 & M6.0 & 13.217 $\pm$ 0.022 & \dots & $>$21.965 & \dots & $<$7.22e-04 \\
03415547$+$1845359 & 42 & M2.0 & \phn9.710 $\pm$ 0.021 & $>$21.828 & 20.942 $\pm$ 0.224 & $<$3.24e-05 & \phn7.32e-05 \\
03420441$+$1625183 & 40 & M4.0 & 11.609 $\pm$ 0.021 & $>$22.052 & 21.380 $\pm$ 0.329 & $<$1.51e-04 & \phn2.81e-04 \\
03433551$+$2621311 & 40 & M3.5 & 10.772 $\pm$ 0.019 & $>$22.706 & 21.510 $\pm$ 0.031 & $<$3.84e-05 & \phn1.15e-04 \\
03465952$+$1524170 & 40 & M4.0 & 10.733 $\pm$ 0.021 & $>$21.798 & 19.824 $\pm$ 0.113 & $<$8.54e-05 & \phn5.26e-04 \\
03502795$+$0406455 & 40 & M4.0 & 11.456 $\pm$ 0.021 & $>$21.841 & $>$22.170 & $<$1.60e-04 & $<$1.18e-04 \\
03505737$+$1818069 & 41 & M6.0 & 12.967 $\pm$ 0.021 & $>$21.956 & $>$22.306 & $<$5.78e-04 & $<$4.19e-04 \\
03515674$+$4112167 & 41 & M5.0 & 12.449 $\pm$ 0.021 & \dots & $>$21.662 & \dots & $<$4.70e-04 \\
03524271$+$2512260 & 40 & M5.5 & 12.960 $\pm$ 0.026 & \dots & 20.861 $\pm$ 0.441 & \dots & \phn1.57e-03 \\
03535304$+$3421348 & 40 & M2.5 & 11.313 $\pm$ 0.020 & \dots & $>$21.653 & \dots & $<$1.67e-04 \\
03545319$+$1618563 & 43 & M4.0 & \phn9.960 $\pm$ 0.024 & 20.607 $\pm$ 0.220 & 19.100 $\pm$ 0.046 & \phn1.26e-04 & \phn5.03e-04 \\
03553690$+$2118482 & 44 & M5.5 & 12.063 $\pm$ 0.024 & $>$21.869 & $>$22.469 & $<$2.72e-04 & $<$1.57e-04 \\
03555715$+$1825564 & 45 & M2.5 & 10.230 $\pm$ 0.024 & $>$22.073 & $>$22.101 & $<$4.17e-05 & $<$4.07e-05 \\
03581414$+$2103041 & 40 & M4.5 & 12.245 $\pm$ 0.020 & $>$22.309 & $>$22.626 & $<$2.15e-04 & $<$1.60e-04 \\
03585452$+$2513113 & 42 & M2.0 & 10.357 $\pm$ 0.022 & $>$21.963 & 22.310 $\pm$ 0.449 & $<$5.19e-05 & \phn3.77e-05 \\
03591417$+$2202380 & 40 & M1.5 & \phn9.538 $\pm$ 0.025 & $>$21.983 & 21.643 $\pm$ 0.185 & $<$2.40e-05 & \phn3.28e-05 \\
03591499$+$1639520 & 46 & M4.0 & 11.269 $\pm$ 0.021 & $>$21.725 & 20.881 $\pm$ 0.388 & $<$1.50e-04 & \phn3.26e-04 \\
03592659$+$2323077 & 40 & M4.0 & 11.518 $\pm$ 0.024 & \dots & 20.361 $\pm$ 0.215 & \dots & \phn6.61e-04 \\
03595180$+$2236135 & 40 & M3.0 & 11.021 $\pm$ 0.023 & $>$22.203 & $>$22.535 & $<$7.67e-05 & $<$5.65e-05 \\
04022771$-$0709286 & 40 & M4.5 & 11.846 $\pm$ 0.026 & $>$22.311 & $>$22.823 & $<$1.48e-04 & $<$9.26e-05 \\
04025310$+$1824262 & 46 & M3.0 & 10.770 $\pm$ 0.018 & 21.448 $\pm$ 0.561 & 21.862 $\pm$ 0.190 & \phn1.22e-04 & \phn8.33e-05 & SB & 86 \\
04033378$+$4021433 & 40 & M3.0 & 10.987 $\pm$ 0.021 & \dots & 21.545 $\pm$ 0.560 & \dots & \phn1.36e-04 \\
04041073$+$1548219 & 47 & M5.5 & 12.779 $\pm$ 0.023 & $>$22.015 & $>$22.635 & $<$4.61e-04 & $<$2.60e-04 \\
04041279$+$1859445 & 47 & M4.0 & 11.918 $\pm$ 0.021 & \dots & 22.388 $\pm$ 0.216 & \dots & \phn1.48e-04 \\
04042701$+$2024303 & 40 & M3.5 & 11.210 $\pm$ 0.024 & $>$22.206 & 20.632 $\pm$ 0.054 & $<$9.10e-05 & \phn3.88e-04 & VB (0\farcs4) & 87 \\
04045789$+$3936077 & 40 & M5.0 & 12.616 $\pm$ 0.023 & \dots & $>$21.583 & \dots & $<$5.90e-04 \\
04050779$+$2917075 & 40 & M4.5 & 11.863 $\pm$ 0.023 & $>$22.551 & $>$22.256 & $<$1.21e-04 & $<$1.59e-04 \\
04060221$+$1815033 & 48 & M1.0 & \phn9.488 $\pm$ 0.021 & 21.686 $\pm$ 0.710 & 21.028 $\pm$ 0.123 & \phn3.01e-05 & \phn5.51e-05 \\
04062060$+$1901391 & 42 & M3.5 & 11.341 $\pm$ 0.022 & \dots & 21.549 $\pm$ 0.336 & \dots & \phn1.88e-04 \\
04070323$+$2016510 & 49 & M4.5 & 11.450 $\pm$ 0.020 & $>$22.169 & 21.847 $\pm$ 0.215 & $<$1.17e-04 & \phn1.58e-04 \\
04084015$+$2333257 & 50 & K9.0 & \phn9.380 $\pm$ 0.026 & $>$22.291 & 21.288 $\pm$ 0.212 & $<$1.56e-05 & \phn3.93e-05 \\
04104079$+$1444007 & 47 & M4.5 & 12.388 $\pm$ 0.023 & $>$22.560 & $>$22.747 & $<$1.94e-04 & $<$1.64e-04 \\
04105676$+$2729154 & 46 & M3.0 & 10.594 $\pm$ 0.020 & $>$22.041 & 21.823 $\pm$ 0.320 & $<$6.01e-05 & \phn7.34e-05 \\
04110610$+$1855448 & 40 & M3.5 & 11.145 $\pm$ 0.021 & $>$22.065 & 21.469 $\pm$ 0.347 & $<$9.76e-05 & \phn1.69e-04 \\
04112766$+$1559317 & 51 & M3.0 & 10.807 $\pm$ 0.019 & 21.870 $\pm$ 0.489 & 21.103 $\pm$ 0.140 & \phn8.56e-05 & \phn1.73e-04 \\
04120334$+$2049527 & 42 & M4.5 & 11.732 $\pm$ 0.022 & $>$23.050 & 21.710 $\pm$ 0.094 & $<$6.76e-05 & \phn2.32e-04 \\
04120760$+$1737341 & 50 & M3.0 & 10.275 $\pm$ 0.023 & $>$22.276 & 21.165 $\pm$ 0.266 & $<$3.61e-05 & \phn1.00e-04 \\
04122173$+$1615033 & 52 & M2.5 & \phn9.736 $\pm$ 0.024 & $>$22.038 & \dots & $<$2.73e-05 & \dots & SB & 88 \\
04124992$+$1114462 & 47 & M5.0 & 12.129 $\pm$ 0.021 & \dots & 22.302 $\pm$ 0.614 & \dots & \phn1.94e-04 \\
04125498$-$0518044 & 40 & M3.5 & 10.943 $\pm$ 0.023 & $>$23.611 & 24.244 $\pm$ 0.571 & $<$1.95e-05 & \phn1.09e-05 \\
04130560$+$1514520 & 52 & M3.5 & 11.303 $\pm$ 0.021 & $>$22.347 & \dots & $<$8.71e-05 & \dots \\
04142981$+$1843480 & 47 & M2.0 & 10.294 $\pm$ 0.021 & $>$22.348 & 20.815 $\pm$ 0.112 & $<$3.44e-05 & \phn1.41e-04 \\
04144521$+$1903502 & 40 & M3.5 & 11.882 $\pm$ 0.020 & $>$22.158 & 22.547 $\pm$ 0.302 & $<$1.77e-04 & \phn1.23e-04 \\
04145019$+$2422375 & 44 & M4.5 & 12.479 $\pm$ 0.020 & $>$22.600 & $>$22.819 & $<$2.04e-04 & $<$1.67e-04 \\
04153255$+$2048274 & 47 & M4.5 & 11.960 $\pm$ 0.024 & $>$22.453 & $>$22.835 & $<$1.45e-04 & $<$1.02e-04 & VB (0\farcs9) & 87 \\
04153447$+$1935598 & 40 & M4.5 & 10.787 $\pm$ 0.021 & 21.567 $\pm$ 0.293 & 20.760 $\pm$ 0.079 & \phn1.11e-04 & \phn2.34e-04 \\
04153482$+$1645447 & 52 & M3.0 & 11.050 $\pm$ 0.020 & $>$22.004 & $>$22.364 & $<$9.46e-05 & $<$6.79e-05 \\
04160143$+$1658592 & 52 & M3.0 & 10.806 $\pm$ 0.022 & $>$22.270 & 21.792 $\pm$ 0.331 & $<$5.92e-05 & \phn9.19e-05 \\
04160357$+$1851330 & 53 & M2.5 & 10.247 $\pm$ 0.021 & $>$22.228 & 22.485 $\pm$ 0.222 & $<$3.67e-05 & \phn2.90e-05 \\
04161310$+$1853042 & 50 & K8.0 & \phn9.062 $\pm$ 0.023 & $>$22.213 & 20.316 $\pm$ 0.056 & $<$1.25e-05 & \phn7.18e-05 & VB (163\farcs2) & 89 \\
04161352$+$1647481 & 47 & M4.0 & 12.058 $\pm$ 0.022 & $>$22.067 & 22.483 $\pm$ 0.406 & $<$2.26e-04 & \phn1.54e-04 & VB (0\farcs1) & 87 \\
04164329$+$1649203 & 52 & M3.0 & 11.161 $\pm$ 0.022 & $>$21.797 & 21.883 $\pm$ 0.461 & $<$1.27e-04 & \phn1.17e-04 \\
04165445$+$1621249 & 50 & M2.5 & 10.434 $\pm$ 0.020 & $>$22.510 & 22.582 $\pm$ 0.226 & $<$3.37e-05 & \phn3.15e-05 \\
04173116$+$3041565 & 40 & M3.5 & 10.920 $\pm$ 0.021 & $>$21.293 & $>$23.325 & $<$1.62e-04 & $<$2.49e-05 \\
04173969$+$1224536 & 52 & M3.0 & 10.746 $\pm$ 0.021 & $>$21.915 & 20.816 $\pm$ 0.083 & $<$7.76e-05 & \phn2.14e-04 & VB (978\farcs8) & 90 \\
04174767$+$1339422 & 52 & K8.5 & \phn9.405 $\pm$ 0.022 & $>$22.432 & 21.150 $\pm$ 0.097 & $<$1.40e-05 & \phn4.57e-05 & VB (0\farcs8) & 91 \\
04175061$+$1828307 & 50 & M1.0 & \phn9.841 $\pm$ 0.022 & \dots & 20.691 $\pm$ 0.070 & \dots & \phn1.04e-04 \\
04180852$+$1319524 & 52 & M2.0 & 10.288 $\pm$ 0.025 & $>$22.472 & 20.709 $\pm$ 0.072 & $<$3.05e-05 & \phn1.55e-04 & VB (1\farcs6) & 90 \\
04181297$+$1605533 & 52 & M3.5 & 11.583 $\pm$ 0.021 & $>$22.441 & 21.822 $\pm$ 0.124 & $<$1.03e-04 & \phn1.83e-04 \\
04181375$+$2539395 & 41 & M5.0 & 12.854 $\pm$ 0.020 & $>$22.250 & $>$23.654 & $<$3.97e-04 & $<$1.09e-04 \\
04183382$+$1821529 & 42 & M4.0 & 11.490 $\pm$ 0.023 & \dots & 22.705 $\pm$ 0.276 & \dots & \phn7.44e-05 \\
04184223$+$1230385 & 52 & M3.5 & 11.062 $\pm$ 0.020 & $>$21.381 & 21.518 $\pm$ 0.129 & $<$1.70e-04 & \phn1.50e-04 \\
04184345$+$0315177 & 40 & M5.0 & 12.183 $\pm$ 0.027 & $>$21.924 & $>$22.315 & $<$2.89e-04 & $<$2.02e-04 \\
04190576$+$1734235 & 54 & M4.5 & 12.446 $\pm$ 0.022 & \dots & 23.532 $\pm$ 0.447 & \dots & \phn8.38e-05 \\
04210061$+$2431080 & 42 & M3.0 & 10.786 $\pm$ 0.022 & $>$21.995 & 22.222 $\pm$ 0.510 & $<$7.48e-05 & \phn6.07e-05 \\
04211974$+$1202380 & 52 & M3.5 & 11.361 $\pm$ 0.021 & \dots & 22.506 $\pm$ 0.247 & \dots & \phn7.94e-05 & SB & 86 \\
04212344$+$1052021 & 42 & M3.0 & 11.049 $\pm$ 0.023 & $>$21.698 & 21.355 $\pm$ 0.436 & $<$1.25e-04 & \phn1.72e-04 \\
04215308$+$2414258 & 46 & M3.0 & 10.587 $\pm$ 0.021 & $>$21.729 & 22.549 $\pm$ 0.442 & $<$7.96e-05 & \phn3.74e-05 \\
04215585$+$2325058 & 46 & M2.5 & \phn9.885 $\pm$ 0.024 & $>$22.845 & 21.395 $\pm$ 0.168 & $<$1.49e-05 & \phn5.67e-05 & VB (91\farcs7) & 64 \\
04222503$+$0337082 & 40 & M2.5 & \phn9.857 $\pm$ 0.026 & 21.458 $\pm$ 0.502 & 19.849 $\pm$ 0.032 & \phn5.22e-05 & \phn2.29e-04 \\
04223004$+$1026046 & 48 & M0.0 & \phn9.511 $\pm$ 0.021 & $>$21.360 & 21.683 $\pm$ 0.404 & $<$4.15e-05 & \phn3.08e-05 \\
04225989$+$1318585 & 51 & M1.0 & 10.122 $\pm$ 0.020 & 22.075 $\pm$ 0.575 & 20.122 $\pm$ 0.194 & \phn3.77e-05 & \phn2.28e-04 \\
04232380$+$1425405 & 52 & M2.5 & 10.472 $\pm$ 0.022 & 22.481 $\pm$ 0.365 & 20.965 $\pm$ 0.076 & \phn3.58e-05 & \phn1.45e-04 \\
04234294$+$1552513 & 52 & M3.0 & 10.693 $\pm$ 0.021 & 22.899 $\pm$ 0.405 & 22.783 $\pm$ 0.293 & \phn2.98e-05 & \phn3.32e-05 \\
04235033$+$1455174 & 55 & M0.0 & \phn9.293 $\pm$ 0.022 & 20.634 $\pm$ 0.078 & 18.946 $\pm$ 0.021 & \phn6.62e-05 & \phn3.14e-04 \\
04235738$+$2210537 & 42 & M3.5 & 10.867 $\pm$ 0.021 & \dots & 21.757 $\pm$ 0.546 & \dots & \phn1.00e-04 \\
04235911$+$1643178 & 55 & M0.0 & \phn9.421 $\pm$ 0.022 & $>$23.639 & 20.990 $\pm$ 0.072 & $<$4.68e-06 & \phn5.37e-05 \\
04235950$+$1122588 & 49 & M3.0 & 11.091 $\pm$ 0.024 & $>$22.138 & $>$22.050 & $<$8.69e-05 & $<$9.42e-05 \\
04240936$+$1505155 & 50 & M3.5 & 10.303 $\pm$ 0.021 & 21.690 $\pm$ 0.211 & 20.996 $\pm$ 0.073 & \phn6.35e-05 & \phn1.20e-04 \\
04241537$+$1214500 & 52 & M4.0 & 11.632 $\pm$ 0.021 & \dots & 23.261 $\pm$ 0.417 & \dots & \phn5.08e-05 \\
04241843$+$3825361 & 40 & M4.5 & 12.141 $\pm$ 0.026 & $>$21.999 & 22.141 $\pm$ 0.285 & $<$2.60e-04 & \phn2.28e-04 \\
04242825$+$1553033 & 52 & M3.0 & 10.765 $\pm$ 0.022 & $>$23.098 & \dots & $<$2.66e-05 & \dots \\
04243838$+$1554346 & 52 & M3.0 & 11.335 $\pm$ 0.022 & $>$23.111 & $>$23.508 & $<$4.44e-05 & $<$3.08e-05 \\
04244401$+$1046192 & 53 & M2.5 & 10.304 $\pm$ 0.023 & \dots & $>$21.973 & \dots & $<$4.90e-05 \\
04251652$+$1618086 & 52 & M4.5 & 11.867 $\pm$ 0.022 & $>$23.295 & 23.040 $\pm$ 0.316 & $<$6.11e-05 & \phn7.73e-05 \\
04251816$+$2303390 & 42 & M2.5 & 10.264 $\pm$ 0.022 & \dots & 21.550 $\pm$ 0.375 & \dots & \phn6.97e-05 \\
04252002$+$2306312 & 40 & M0.0 & \phn9.731 $\pm$ 0.021 & \dots & 21.518 $\pm$ 0.369 & \dots & \phn4.39e-05 \\
04255043$+$1500093 & 52 & M4.0 & 11.629 $\pm$ 0.022 & $>$23.451 & 22.712 $\pm$ 0.264 & $<$4.25e-05 & \phn8.40e-05 \\
04260431$+$1707145 & 52 & M3.5 & 10.887 $\pm$ 0.022 & 21.067 $\pm$ 0.034 & 20.805 $\pm$ 0.022 & \phn1.93e-04 & \phn2.46e-04 \\
04261358$+$4659454 & 40 & M3.5 & 11.001 $\pm$ 0.023 & \dots & $>$21.762 & \dots & $<$1.13e-04 \\
04261903$+$1703021 & 47 & M5.0 & 12.870 $\pm$ 0.025 & $>$24.585 & 23.447 $\pm$ 0.182 & $<$4.69e-05 & \phn1.34e-04 \\
04270314$+$2406159 & 46 & M3.5 & 11.489 $\pm$ 0.022 & \dots & $>$21.424 & \dots & $<$2.42e-04 \\
04271663$+$1714305 & 52 & M1.0 & \phn9.714 $\pm$ 0.019 & $>$24.800 & 21.758 $\pm$ 0.046 & $<$2.10e-06 & \phn3.47e-05 \\
04273708$+$2056389 & 41 & M5.0 & 13.088 $\pm$ 0.023 & \dots & $>$21.871 & \dots & $<$6.99e-04 \\
04280370$+$2424077 & 40 & M4.5 & 12.249 $\pm$ 0.022 & \dots & $>$21.390 & \dots & $<$5.02e-04 \\
04290570$+$0910569 & 40 & M3.5 & 12.004 $\pm$ 0.021 & $>$21.607 & 22.453 $\pm$ 0.274 & $<$3.28e-04 & \phn1.51e-04 \\
04293738$+$2140072 & 56 & M2.5 & 10.227 $\pm$ 0.019 & \dots & $>$22.068 & \dots & $<$4.18e-05 \\
04295572$+$1654506 & 52 & M0.5 & \phn9.524 $\pm$ 0.023 & 22.377 $\pm$ 0.113 & 20.506 $\pm$ 0.019 & \phn1.65e-05 & \phn9.22e-05 \\
04300048$+$2222304 & 40 & M5.5 & 12.562 $\pm$ 0.021 & $>$21.697 & 22.351 $\pm$ 0.613 & $<$5.05e-04 & \phn2.77e-04 \\
04301702$+$2622264 & 42 & M3.5 & 11.803 $\pm$ 0.021 & \dots & 22.083 $\pm$ 0.260 & \dots & \phn1.76e-04 \\
04302395$+$1729591 & 52 & M1.5 & 10.362 $\pm$ 0.024 & $>$22.356 & 21.044 $\pm$ 0.203 & $<$3.63e-05 & \phn1.22e-04 \\
04304499$+$2237482 & 42 & M2.5 & 10.624 $\pm$ 0.026 & $>$21.885 & $>$22.292 & $<$7.13e-05 & $<$4.90e-05 \\
04305207$-$0112471 & 40 & M4.5 & 11.403 $\pm$ 0.023 & \dots & 22.882 $\pm$ 0.306 & \dots & \phn5.83e-05 \\
04305575$+$2450174 & 46 & M4.0 & 11.588 $\pm$ 0.022 & $>$22.330 & 22.531 $\pm$ 0.395 & $<$1.15e-04 & \phn9.56e-05 \\
04314362$+$2109166 & 40 & M4.5 & 12.654 $\pm$ 0.029 & $>$22.271 & $>$22.507 & $<$3.24e-04 & $<$2.61e-04 & VB (7\farcs1) & 64 \\
04320795$+$1739522 & 52 & M3.0 & 10.898 $\pm$ 0.021 & \dots & $>$22.021 & \dots & $<$8.10e-05 \\
04322897$+$1754166 & 52 & M2.5 & 11.211 $\pm$ 0.022 & \dots & 21.492 $\pm$ 0.417 & \dots & \phn1.76e-04 \\
04322943$+$2044078 & 47 & M3.5 & 11.762 $\pm$ 0.027 & $>$22.279 & 22.765 $\pm$ 0.478 & $<$1.41e-04 & \phn9.04e-05 & VB (0\farcs1) & 87 \\
04323784$+$1902480 & 46 & M3.5 & 10.794 $\pm$ 0.027 & \dots & 21.997 $\pm$ 0.465 & \dots & \phn7.52e-05 \\
04330500$+$2333180 & 42 & M3.5 & 11.652 $\pm$ 0.021 & $>$22.140 & 22.093 $\pm$ 0.588 & $<$1.45e-04 & \phn1.52e-04 \\
04334280$+$1845592 & 49 & M3.5 & 10.907 $\pm$ 0.020 & \dots & 20.114 $\pm$ 0.191 & \dots & \phn4.73e-04 \\
04335544$+$1822507 & 47 & M4.5 & 11.849 $\pm$ 0.020 & \dots & $>$21.723 & \dots & $<$2.56e-04 \\
04335669$+$1652087 & 52 & M3.0 & 10.859 $\pm$ 0.020 & $>$24.717 & 22.896 $\pm$ 0.106 & $<$6.52e-06 & \phn3.49e-05 \\
04343908$+$0638020 & 42 & M3.5 & 11.725 $\pm$ 0.021 & $>$21.650 & 22.643 $\pm$ 0.280 & $<$2.44e-04 & \phn9.78e-05 \\
04350555$+$1310251 & 52 & M3.0 & 10.675 $\pm$ 0.021 & $>$21.828 & 21.062 $\pm$ 0.356 & $<$7.88e-05 & \phn1.60e-04 \\
04352842$+$1523573 & 52 & M3.5 & 11.320 $\pm$ 0.022 & 23.581 $\pm$ 0.305 & 22.292 $\pm$ 0.153 & \phn2.84e-05 & \phn9.30e-05 \\
04353326$+$1325392 & 52 & M3.0 & 11.726 $\pm$ 0.021 & $>$22.120 & $>$21.650 & $<$1.58e-04 & $<$2.44e-04 \\
04354850$+$1317169 & 52 & M2.5 & 10.731 $\pm$ 0.022 & $>$22.122 & 20.902 $\pm$ 0.299 & $<$6.32e-05 & \phn1.95e-04 \\
04355200$+$1947451 & 47 & M3.0 & 10.733 $\pm$ 0.022 & \dots & 21.708 $\pm$ 0.431 & \dots & \phn9.28e-05 \\
04360416$+$1853189 & 56 & M0.5 & \phn9.772 $\pm$ 0.022 & 20.932 $\pm$ 0.310 & 19.704 $\pm$ 0.066 & \phn7.82e-05 & \phn2.42e-04 \\
04363080$+$1905273 & 49 & M2.0 & 10.590 $\pm$ 0.022 & $>$21.654 & 22.030 $\pm$ 0.388 & $<$8.55e-05 & \phn6.04e-05 \\
04363893$+$1836567 & 56 & M1.5 & \phn9.777 $\pm$ 0.022 & $>$21.708 & 21.594 $\pm$ 0.205 & $<$3.85e-05 & \phn4.27e-05 \\
04370219$+$4230427 & 40 & M5.0 & 11.075 $\pm$ 0.022 & \dots & $>$21.933 & \dots & $<$1.03e-04 \\
04370517$+$2043054 & 40 & M3.0 & 11.113 $\pm$ 0.020 & \dots & $>$21.978 & \dots & $<$1.03e-04 \\
04372189$+$1921175 & 42 & M1.5 & 10.182 $\pm$ 0.023 & 21.680 $\pm$ 0.452 & 20.322 $\pm$ 0.092 & \phn5.73e-05 & \phn2.00e-04 \\
04374410$+$0454066 & 42 & M3.0 & 10.620 $\pm$ 0.024 & $>$21.633 & 21.251 $\pm$ 0.291 & $<$8.96e-05 & \phn1.27e-04 \\
04384339$+$2144143 & 46 & M4.5 & 11.950 $\pm$ 0.022 & $>$21.939 & 22.387 $\pm$ 0.302 & $<$2.30e-04 & \phn1.52e-04 \\
04385471$+$1910560 & 46 & M2.0 & 10.163 $\pm$ 0.020 & $>$22.355 & 20.450 $\pm$ 0.094 & $<$3.02e-05 & \phn1.75e-04 \\
04394459$-$1315008 & 40 & M3.0 & 11.018 $\pm$ 0.023 & $>$21.391 & 21.353 $\pm$ 0.557 & $<$1.62e-04 & \phn1.67e-04 \\
04394496$+$1805413 & 47 & M5.5 & 12.689 $\pm$ 0.023 & $>$22.582 & 22.325 $\pm$ 0.219 & $<$2.51e-04 & \phn3.19e-04 \\
04395159$+$1939344 & 49 & M3.5 & 11.365 $\pm$ 0.022 & $>$22.119 & 22.019 $\pm$ 0.152 & $<$1.14e-04 & \phn1.25e-04 & VB (0\farcs1) & 87 \\
04395590$+$2129397 & 40 & M0.5 & 10.317 $\pm$ 0.020 & \dots & 22.385 $\pm$ 0.255 & \dots & \phn3.39e-05 \\
04400531$+$3404031 & 40 & M5.0 & 12.729 $\pm$ 0.021 & $>$22.235 & 22.336 $\pm$ 0.465 & $<$3.59e-04 & \phn3.27e-04 \\
04401271$+$1917099 & 50 & M1.5 & \phn9.948 $\pm$ 0.021 & $>$22.067 & 21.888 $\pm$ 0.118 & $<$3.23e-05 & \phn3.81e-05 \\
04402825$+$1805160 & 47 & M3.5 & 10.636 $\pm$ 0.021 & 21.898 $\pm$ 0.354 & 21.145 $\pm$ 0.079 & \phn7.12e-05 & \phn1.43e-04 \\
04403300$+$1801422 & 49 & M4.0 & 12.830 $\pm$ 0.021 & $>$22.403 & $>$23.462 & $<$3.38e-04 & $<$1.27e-04 \\
04405203$+$0905153 & 40 & M4.0 & 11.696 $\pm$ 0.022 & $>$21.663 & $>$22.124 & $<$2.35e-04 & $<$1.54e-04 \\
04405721$+$0450544 & 40 & M4.0 & 12.236 $\pm$ 0.021 & $>$21.523 & $>$22.090 & $<$4.39e-04 & $<$2.60e-04 \\
04410193$+$1954340 & 47 & M5.5 & 12.627 $\pm$ 0.019 & $>$22.214 & 22.818 $\pm$ 0.245 & $<$3.33e-04 & \phn1.91e-04 \\
04412780$+$1404340 & 40 & M0.0 & \phn9.576 $\pm$ 0.021 & 20.635 $\pm$ 0.201 & 19.685 $\pm$ 0.040 & \phn8.59e-05 & \phn2.06e-04 \\
04414676$+$0426122 & 40 & M1.5 & 10.205 $\pm$ 0.027 & $>$21.482 & 20.739 $\pm$ 0.175 & $<$7.03e-05 & \phn1.39e-04 \\
04414687$+$0716323 & 42 & M3.5 & 11.537 $\pm$ 0.022 & \dots & 22.793 $\pm$ 0.478 & \dots & \phn7.16e-05 \\
04421243$+$1408512 & 40 & M4.0 & 11.889 $\pm$ 0.021 & $>$22.265 & 21.692 $\pm$ 0.313 & $<$1.61e-04 & \phn2.73e-04 \\
04421880$+$1741383 & 46 & M3.0 & 10.860 $\pm$ 0.024 & $>$22.374 & 21.806 $\pm$ 0.116 & $<$5.65e-05 & \phn9.53e-05 \\
04425093$+$1929137 & 46 & M3.0 & 10.822 $\pm$ 0.025 & \dots & 23.864 $\pm$ 0.414 & \dots & \phn1.38e-05 \\
04425849$+$2036174 & 40 & M3.0 & 10.892 $\pm$ 0.025 & $>$22.115 & 22.741 $\pm$ 0.490 & $<$7.39e-05 & \phn4.15e-05 \\
04431267$+$1518538 & 40 & M0.0 & 10.248 $\pm$ 0.020 & $>$21.669 & 21.289 $\pm$ 0.212 & $<$6.16e-05 & \phn8.73e-05 \\
04431696$+$0200260 & 40 & M3.0 & 10.638 $\pm$ 0.026 & $>$22.447 & 22.053 $\pm$ 0.154 & $<$4.30e-05 & \phn6.19e-05 \\
04441479$+$0543573 & 41 & M5.5 & 13.668 $\pm$ 0.023 & \dots & $>$21.780 & \dots & $<$1.30e-03 \\
04442218$+$3256586 & 40 & M3.5 & 11.889 $\pm$ 0.023 & $>$22.326 & $>$22.322 & $<$1.52e-04 & $<$1.53e-04 \\
04442835$+$1751110 & 49 & M3.0 & 11.579 $\pm$ 0.021 & $>$22.195 & 22.514 $\pm$ 0.182 & $<$1.29e-04 & \phn9.63e-05 \\
04443513$+$1727043 & 46 & M3.5 & 11.802 $\pm$ 0.020 & $>$22.371 & $>$23.546 & $<$1.35e-04 & $<$4.57e-05 \\
04444376$+$1824297 & 49 & M2.5 & 10.561 $\pm$ 0.026 & $>$21.088 & 19.169 $\pm$ 0.084 & $<$1.40e-04 & \phn8.21e-04 \\
04450024$+$1716199 & 40 & M4.0 & 12.163 $\pm$ 0.023 & $>$22.148 & $>$23.374 & $<$2.31e-04 & $<$7.47e-05 \\
04460271$+$1928060 & 41 & M5.0 & 13.237 $\pm$ 0.023 & $>$22.023 & $>$22.673 & $<$6.97e-04 & $<$3.83e-04 \\
04460520$+$1553241 & 40 & M4.0 & 11.922 $\pm$ 0.021 & \dots & 22.674 $\pm$ 0.240 & \dots & \phn1.14e-04 \\
04460918$+$0645002 & 40 & M2.5 & 10.395 $\pm$ 0.023 & \dots & 20.706 $\pm$ 0.434 & \dots & \phn1.71e-04 \\
04460964$+$1857281 & 41 & M6.0 & 13.775 $\pm$ 0.024 & $>$21.816 & $>$22.189 & $<$1.38e-03 & $<$9.82e-04 \\
04465287$+$1253019 & 40 & M3.0 & 10.896 $\pm$ 0.020 & $>$22.232 & 22.174 $\pm$ 0.430 & $<$6.66e-05 & \phn7.02e-05 \\
04465604$+$3023120 & 40 & M3.5 & 11.739 $\pm$ 0.026 & $>$21.129 & $>$23.674 & $<$3.99e-04 & $<$3.83e-05 \\
04470974$+$2401124 & 48 & K9.0 & \phn9.281 $\pm$ 0.022 & \dots & 20.876 $\pm$ 0.279 & \dots & \phn5.24e-05 \\
04471575$+$1333257 & 40 & M4.5 & 12.328 $\pm$ 0.036 & $>$21.962 & $>$22.273 & $<$3.19e-04 & $<$2.40e-04 \\
04472420$+$2239486 & 40 & M5.0 & 12.883 $\pm$ 0.021 & $>$22.435 & $>$22.728 & $<$3.44e-04 & $<$2.63e-04 \\
04473712$+$1013587 & 42 & M2.5 & 10.847 $\pm$ 0.022 & 22.241 $\pm$ 0.328 & 20.769 $\pm$ 0.120 & \phn6.31e-05 & \phn2.45e-04 \\
04473999$-$2010338 & 40 & M2.5 & 10.350 $\pm$ 0.022 & $>$23.258 & 23.124 $\pm$ 0.498 & $<$1.56e-05 & \phn1.77e-05 \\
04474965$+$1241292 & 42 & M3.0 & 11.337 $\pm$ 0.021 & $>$22.244 & 22.217 $\pm$ 0.423 & $<$9.88e-05 & \phn1.01e-04 \\
04475405$+$0722145 & 42 & M3.5 & 12.053 $\pm$ 0.023 & \dots & $>$21.901 & \dots & $<$2.62e-04 \\
04475466$-$0047361 & 41 & M6.5 & 14.063 $\pm$ 0.029 & $>$22.535 & $>$23.476 & $<$9.31e-04 & $<$3.91e-04 \\
04481294$+$3644031 & 40 & M4.5 & 12.494 $\pm$ 0.021 & $>$22.669 & $>$23.503 & $<$1.94e-04 & $<$8.99e-05 \\
04482974$+$2026458 & 40 & M4.5 & 12.783 $\pm$ 0.021 & $>$21.719 & $>$22.234 & $<$6.07e-04 & $<$3.78e-04 \\
04483062$+$1623187 & 42 & M0.0 & \phn9.415 $\pm$ 0.024 & $>$22.272 & 20.824 $\pm$ 0.050 & $<$1.64e-05 & \phn6.22e-05 \\
04483498$+$1843446 & 40 & M3.5 & 11.581 $\pm$ 0.020 & $>$21.675 & $>$22.243 & $<$2.09e-04 & $<$1.24e-04 \\
04484599$+$1123084 & 41 & M5.0 & 12.504 $\pm$ 0.025 & $>$22.551 & 22.417 $\pm$ 0.451 & $<$2.18e-04 & \phn2.47e-04 \\
04485957$+$1536176 & 40 & M3.0 & 11.001 $\pm$ 0.026 & $>$22.388 & 22.653 $\pm$ 0.233 & $<$6.35e-05 & \phn4.97e-05 \\
04491054$+$1348414 & 40 & M3.5 & 11.245 $\pm$ 0.024 & $>$21.774 & $>$22.194 & $<$1.40e-04 & $<$9.51e-05 \\
04492830$+$1916386 & 42 & M4.0 & 11.929 $\pm$ 0.022 & $>$21.906 & $>$22.237 & $<$2.33e-04 & $<$1.72e-04 \\
04493586$+$2145391 & 40 & K9.0 & 10.097 $\pm$ 0.021 & $>$22.307 & 21.153 $\pm$ 0.175 & $<$2.98e-05 & \phn8.61e-05 \\
04493656$+$1701593 & 40 & M4.0 & 11.652 $\pm$ 0.020 & $>$21.869 & 21.744 $\pm$ 0.244 & $<$1.87e-04 & \phn2.09e-04 \\
04495121$-$1632310 & 41 & M4.0 & 11.677 $\pm$ 0.023 & $>$22.360 & 22.380 $\pm$ 0.647 & $<$1.21e-04 & \phn1.19e-04 \\
04495209$+$0606336 & 42 & M3.0 & 10.461 $\pm$ 0.021 & \dots & $>$21.545 & \dots & $<$8.39e-05 \\
04495795$+$2712369 & 40 & M3.5 & 11.067 $\pm$ 0.020 & $>$22.383 & 21.740 $\pm$ 0.323 & $<$6.78e-05 & \phn1.23e-04 \\
04501665$+$2037330 & 40 & M2.5 & 10.281 $\pm$ 0.021 & $>$21.574 & 20.325 $\pm$ 0.114 & $<$6.92e-05 & \phn2.19e-04 \\
04505946$-$0008228 & 40 & M4.0 & 11.858 $\pm$ 0.024 & $>$22.415 & 22.183 $\pm$ 0.433 & $<$1.36e-04 & \phn1.69e-04 \\
04515724$+$0916530 & 40 & M4.5 & 11.965 $\pm$ 0.023 & \dots & $>$21.609 & \dots & $<$3.16e-04 \\
04535700$+$0915588 & 42 & M4.0 & 11.308 $\pm$ 0.023 & \dots & 21.496 $\pm$ 0.405 & \dots & \phn1.92e-04 \\
04543779$+$0924328 & 40 & M3.5 & 11.541 $\pm$ 0.026 & \dots & $>$21.608 & \dots & $<$2.14e-04 \\
04551484$+$2121505 & 40 & M4.0 & 12.169 $\pm$ 0.021 & $>$21.958 & $>$22.377 & $<$2.77e-04 & $<$1.88e-04 \\
04554258$+$2728384 & 40 & M5.0 & 12.896 $\pm$ 0.022 & \dots & 22.163 $\pm$ 0.568 & \dots & \phn4.48e-04 \\
04554665$+$2114503 & 40 & M3.5 & 11.777 $\pm$ 0.020 & $>$21.977 & $>$22.382 & $<$1.89e-04 & $<$1.30e-04 \\
04554905$+$2421458 & 42 & M3.0 & 10.934 $\pm$ 0.021 & $>$22.070 & 21.708 $\pm$ 0.355 & $<$8.00e-05 & \phn1.12e-04 \\
04560611$+$2153527 & 40 & M5.0 & 12.877 $\pm$ 0.023 & $>$21.624 & $>$23.186 & $<$7.22e-04 & $<$1.71e-04 \\
04571847$+$2136085 & 40 & M4.0 & 12.205 $\pm$ 0.021 & \dots & 23.601 $\pm$ 0.471 & \dots & \phn6.30e-05 \\
04574644$+$1628202 & 40 & M3.0 & 11.438 $\pm$ 0.026 & 18.733 $\pm$ 0.094 & 18.517 $\pm$ 0.054 & \phn2.75e-03 & \phn3.36e-03 \\
04581370$-$0246267 & 40 & M4.0 & 12.056 $\pm$ 0.022 & \dots & 21.615 $\pm$ 0.239 & \dots & \phn3.42e-04 \\
04582223$+$1919017 & 40 & M5.0 & 12.677 $\pm$ 0.022 & 21.310 $\pm$ 0.398 & $>$23.433 & \phn8.02e-04 & $<$1.14e-04 \\
04583816$+$1613206 & 40 & M4.0 & 11.980 $\pm$ 0.024 & $>$21.611 & $>$22.156 & $<$3.20e-04 & $<$1.94e-04 \\
04590311$+$1215449 & 40 & M4.5 & 11.838 $\pm$ 0.023 & \dots & 21.585 $\pm$ 0.134 & \dots & \phn2.88e-04 \\
04591981$+$1023096 & 40 & M1.5 & 10.186 $\pm$ 0.024 & \dots & 22.104 $\pm$ 0.225 & \dots & \phn3.89e-05 \\
04595855$-$0333123 & 40 & M1.0 & \phn9.759 $\pm$ 0.021 & 20.826 $\pm$ 0.340 & 20.125 $\pm$ 0.153 & \phn8.52e-05 & \phn1.63e-04 & VB (0\farcs1) & 69 \\
05000330$+$1554531 & 40 & M4.5 & 11.800 $\pm$ 0.023 & $>$21.558 & $>$22.062 & $<$2.85e-04 & $<$1.79e-04 \\
05001195$+$0551197 & 40 & M3.0 & 11.236 $\pm$ 0.024 & $>$21.611 & 19.844 $\pm$ 0.123 & $<$1.61e-04 & \phn8.21e-04 \\
05003894$+$2422581 & 41 & M5.0 & 13.089 $\pm$ 0.021 & \dots & 22.112 $\pm$ 0.582 & \dots & \phn5.60e-04 \\
05003970$+$0907339 & 41 & M4.5 & 13.091 $\pm$ 0.036 & $>$21.542 & $>$21.990 & $<$9.49e-04 & $<$6.28e-04 \\
05005520$+$1848267 & 40 & M4.5 & 12.053 $\pm$ 0.022 & \dots & 21.748 $\pm$ 0.186 & \dots & \phn3.02e-04 \\
05011599$+$1608409 & 40 & M4.0 & 12.567 $\pm$ 0.021 & $>$21.597 & 22.392 $\pm$ 0.512 & $<$5.56e-04 & \phn2.68e-04 \\
05013497$+$0756429 & 40 & M4.5 & 12.836 $\pm$ 0.024 & $>$21.747 & $>$23.118 & $<$6.21e-04 & $<$1.76e-04 \\
05024838$+$1337578 & 40 & M4.5 & 12.766 $\pm$ 0.021 & $>$21.603 & $>$21.914 & $<$6.65e-04 & $<$4.99e-04 \\
05030630$+$1940436 & 40 & M4.5 & 12.662 $\pm$ 0.023 & $>$21.589 & 22.100 $\pm$ 0.392 & $<$6.12e-04 & \phn3.82e-04 \\
05030708$+$1901048 & 40 & K8.5 & \phn9.225 $\pm$ 0.022 & $>$21.880 & 20.347 $\pm$ 0.052 & $<$1.97e-05 & \phn8.11e-05 \\
05031874$+$1630587 & 41 & M4.5 & 12.944 $\pm$ 0.023 & $>$21.876 & 22.713 $\pm$ 0.297 & $<$6.09e-04 & \phn2.82e-04 \\
05033266$+$1808525 & 40 & M4.5 & 12.434 $\pm$ 0.021 & $>$21.707 & $>$22.121 & $<$4.45e-04 & $<$3.04e-04 \\
05034293$+$1709134 & 40 & M0.0 & 10.342 $\pm$ 0.026 & $>$21.716 & 21.699 $\pm$ 0.219 & $<$6.42e-05 & \phn6.53e-05 \\
05071004$+$1316112 & 40 & M4.0 & 11.756 $\pm$ 0.027 & $>$21.280 & $>$21.817 & $<$3.53e-04 & $<$2.15e-04 \\
05073495$+$1439142 & 40 & M2.5 & 10.416 $\pm$ 0.032 & $>$21.394 & 20.941 $\pm$ 0.252 & $<$9.25e-05 & \phn1.40e-04 \\
05084113$+$1444397 & 41 & M4.5 & 13.037 $\pm$ 0.027 & $>$21.543 & 21.323 $\pm$ 0.363 & $<$9.02e-04 & \phn1.10e-03 \\
05091578$+$1934210 & 40 & M1.0 & 10.797 $\pm$ 0.022 & $>$21.723 & 21.728 $\pm$ 0.405 & $<$9.71e-05 & \phn9.66e-05 & VB (71\farcs2) & 64 \\
05094039$+$0812505 & 40 & M1.5 & 10.526 $\pm$ 0.024 & \dots & 20.713 $\pm$ 0.231 & \dots & \phn1.92e-04 \\
05102793$+$0109080 & 40 & M2.5 & 11.181 $\pm$ 0.024 & $>$21.441 & $>$21.841 & $<$1.79e-04 & $<$1.24e-04 \\
05105654$+$1307191 & 40 & M3.0 & 10.800 $\pm$ 0.027 & $>$21.325 & 21.005 $\pm$ 0.097 & $<$1.40e-04 & \phn1.89e-04 \\
05115940$+$1119417 & 41 & M5.0 & 13.326 $\pm$ 0.024 & $>$21.139 & $>$21.721 & $<$1.71e-03 & $<$9.98e-04 \\
05122408$+$1824086 & 40 & K9.0 & \phn9.470 $\pm$ 0.026 & $>$21.824 & 20.732 $\pm$ 0.240 & $<$2.61e-05 & \phn7.12e-05 \\
05142365$+$2031537 & 40 & M3.5 & 11.312 $\pm$ 0.029 & $>$23.127 & 22.159 $\pm$ 0.217 & $<$4.28e-05 & \phn1.04e-04 \\
05153070$+$1725541 & 40 & M4.5 & 12.629 $\pm$ 0.023 & $>$21.584 & 21.973 $\pm$ 0.601 & $<$5.97e-04 & \phn4.17e-04 \\
05161584$+$0926477 & 40 & M3.0 & 11.351 $\pm$ 0.022 & $>$20.929 & $>$22.948 & $<$3.36e-04 & $<$5.23e-05 \\
05162552$-$0031177 & 40 & M4.0 & 11.595 $\pm$ 0.026 & \dots & $>$21.583 & \dots & $<$2.30e-04 \\
05163017$-$0949505 & 40 & M3.5 & 11.071 $\pm$ 0.024 & \dots & 21.612 $\pm$ 0.467 & \dots & \phn1.38e-04 \\
05191461$+$2407339 & 41 & M4.5 & 12.842 $\pm$ 0.021 & \dots & 21.740 $\pm$ 0.521 & \dots & \phn6.29e-04 \\
05220154$+$1534547 & 41 & M5.0 & 13.111 $\pm$ 0.023 & $>$21.916 & 22.007 $\pm$ 0.347 & $<$6.85e-04 & \phn6.30e-04 \\
05224773$+$4337494 & 41 & M3.5 & 11.311 $\pm$ 0.023 & \dots & $>$21.971 & \dots & $<$1.24e-04 \\
05231043$-$0141520 & 40 & M0.0 & \phn9.445 $\pm$ 0.024 & \dots & $>$20.964 & \dots & $<$5.62e-05 \\
05284754$+$0152075 & 40 & M3.5 & 11.231 $\pm$ 0.023 & \dots & 20.860 $\pm$ 0.389 & \dots & \phn3.21e-04 \\
05380956$-$0953503 & 40 & M3.5 & 11.397 $\pm$ 0.023 & \dots & 21.781 $\pm$ 0.578 & \dots & \phn1.60e-04 \\
05411278$+$2529131 & 40 & M4.5 & 12.014 $\pm$ 0.021 & \dots & $>$21.755 & \dots & $<$2.89e-04 & VB (18\farcs2) & 90 \\
05433934$+$2333025 & 40 & M5.5 & 12.141 $\pm$ 0.024 & \dots & $>$21.634 & \dots & $<$3.63e-04 \\
05540638$+$2541390 & 40 & M0.5 & \phn9.513 $\pm$ 0.022 & \dots & 21.610 $\pm$ 0.458 & \dots & \phn3.30e-05 \\
06032727$+$2402152 & 40 & M2.5 & 10.290 $\pm$ 0.021 & \dots & 20.428 $\pm$ 0.294 & \dots & \phn2.01e-04 \\
06242410$+$4031155 & 41 & M2.5 & 10.343 $\pm$ 0.023 & $>$22.643 & $>$22.276 & $<$2.74e-05 & $<$3.84e-05 \\
06341108$+$3552005 & 41 & M4.5 & 12.313 $\pm$ 0.024 & $>$22.643 & $>$22.529 & $<$1.68e-04 & $<$1.87e-04 \\
\colrule
\sidehead{Field}
\colrule
00052423$-$3721257 & \dots & M1.5 & \phn5.328 $\pm$ 0.019 & 23.100 $\pm$ 0.559 & 18.815 $\pm$ 0.033 & \phn1.77e-07 & \phn9.18e-06 \\
00064325$-$0732147 & \dots & M5.5 & \phn8.323 $\pm$ 0.019 & 22.691 $\pm$ 0.440 & 22.998 $\pm$ 0.448 & \phn4.08e-06 & \phn3.07e-06 \\
00152799$-$1608008 & \dots & M3.5 & \phn7.215 $\pm$ 0.019 & $>$23.289 & 22.146 $\pm$ 0.314 & $<$8.47e-07 & \phn2.43e-06 & VB (0\farcs2) & 92 \\
00182256$+$4401222 & \dots & M1.5 & \phn5.252 $\pm$ 0.264 & \dots & 18.117 $\pm$ 0.053 & \dots & \phn1.63e-05 & VB (37\farcs2) & 93 \\
00244419$-$2708242 & \dots & M5.5 & \phn9.254 $\pm$ 0.034 & 21.258 $\pm$ 0.216 & \dots & \phn3.60e-05 & \dots & VB ($<$0\farcs1, 1\farcs1, 1\farcs5) & 94, 95  \\
01102281$-$6726425 & \dots & M2.5 & \phn5.997 $\pm$ 0.019 & 21.695 $\pm$ 0.324 & 19.401 $\pm$ 0.068 & \phn1.20e-06 & \phn9.91e-06 & VB (0\farcs1) & 96 \\
01123052$-$1659570 & \dots & M4.5 & \phn7.258 $\pm$ 0.020 & 20.591 $\pm$ 0.188 & 19.710 $\pm$ 0.080 & \phn1.06e-05 & \phn2.38e-05 \\
01390120$-$1757026 & \dots & M5.5 & \phn6.283 $\pm$ 0.019 & 17.976 $\pm$ 0.005 & 17.806 $\pm$ 0.003 & \phn4.79e-05 & \phn5.60e-05 & VB (2\farcs0) & 64 \\
02001278$+$1303112 & \dots & M4.5 & \phn7.514 $\pm$ 0.017 & 20.930 $\pm$ 0.212 & 19.663 $\pm$ 0.030 & \phn9.80e-06 & \phn3.15e-05 \\
02441537$+$2531249 & \dots & M3.0 & \phn6.752 $\pm$ 0.018 & $>$22.164 & 20.334 $\pm$ 0.136 & $<$1.56e-06 & \phn8.41e-06 \\
02451431$-$4344102 & \dots & M4.0 & \phn8.059 $\pm$ 0.024 & 20.332 $\pm$ 0.159 & 19.416 $\pm$ 0.067 & \phn2.81e-05 & \phn6.52e-05 & VB (0\farcs5, 44\farcs7) & 65, 97 \\
02530084$+$1652532 & \dots & M6.0 & \phn8.394 $\pm$ 0.027 & $>$22.219 & $>$22.423 & $<$6.72e-06 & $<$5.57e-06 \\
03015107$-$1635306 & \dots & M2.5 & \phn7.110 $\pm$ 0.019 & 20.499 $\pm$ 0.060 & 19.071 $\pm$ 0.020 & \phn1.00e-05 & \phn3.74e-05 & VB (7\farcs2) & 98 \\
03393521$-$3525440 & \dots & M9.0 & 10.725 $\pm$ 0.021 & $>$24.854 & 24.101 $\pm$ 0.279 & $<$5.08e-06 & \phn1.02e-05 \\
04102815$-$5336078 & \dots & M4.5 & \phn8.747 $\pm$ 0.030 & 21.381 $\pm$ 0.330 & \dots & \phn2.01e-05 & \dots \\
04311147$+$5858375 & \dots & M4.0 & \phn6.622 $\pm$ 0.021 & $>$22.658 & \dots & $<$8.77e-07 & \dots & VB (6\farcs8) & 99 \\
05114046$-$4501051 & \dots & M1.0 & \phn5.821 $\pm$ 0.026 & $>$22.057 & 19.103 $\pm$ 0.049 & $<$7.30e-07 & \phn1.11e-05 \\
05172292$-$3521545 & \dots & M4.0 & \phn7.400 $\pm$ 0.026 & 19.162 $\pm$ 0.088 & 17.843 $\pm$ 0.033 & \phn4.49e-05 & \phn1.51e-04 \\
05312734$-$0340356 & \dots & M1.5 & \phn4.999 $\pm$ 0.300 & \dots & 17.003 $\pm$ 0.042 & \dots & \phn3.60e-05 \\
05332802$-$4257205 & \dots & M4.5 & \phn7.997 $\pm$ 0.027 & 20.286 $\pm$ 0.248 & 18.912 $\pm$ 0.074 & \phn2.77e-05 & \phn9.80e-05 \\
06011106$+$5935508 & \dots & M3.5 & \phn7.465 $\pm$ 0.023 & $>$22.568 & $>$22.965 & $<$2.07e-06 & $<$1.44e-06 \\
06574663$-$4417281 & \dots & M3.5 & \phn6.883 $\pm$ 0.019 & \dots & 21.070 $\pm$ 0.343 & \dots & \phn4.82e-06 & VB (0\farcs8) & 93 \\
06592868$+$1920577 & \dots & M5.0 & \phn9.160 $\pm$ 0.024 & \dots & $>$21.551 & \dots & $<$2.52e-05 \\
07100180$+$3831457 & \dots & M4.5 & \phn6.731 $\pm$ 0.026 & 19.975 $\pm$ 0.129 & 18.237 $\pm$ 0.013 & \phn1.15e-05 & \phn5.69e-05 \\
07272450$+$0513329 & \dots & M3.5 & \phn5.714 $\pm$ 0.032 & 21.703 $\pm$ 0.276 & 20.031 $\pm$ 0.034 & \phn9.16e-07 & \phn4.27e-06 \\
07401183$-$4257406 & \dots & M4.5 & \phn8.681 $\pm$ 0.027 & \dots & 20.275 $\pm$ 0.244 & \dots & \phn5.25e-05 \\
08115757$+$0846220 & \dots & M4.0 & \phn8.424 $\pm$ 0.023 & $>$22.573 & 22.282 $\pm$ 0.674 & $<$4.99e-06 & \phn6.52e-06 \\
08124088$-$2133056 & \dots & M3.5 & \phn7.601 $\pm$ 0.020 & \dots & 19.789 $\pm$ 0.177 & \dots & \phn3.04e-05 \\
08294949$+$2646348 & \dots & M6.5 & \phn8.235 $\pm$ 0.021 & $>$22.492 & 17.492 $\pm$ 0.031 & $<$4.52e-06 & \phn4.52e-04 \\
08581519$+$1945470 & \dots & M5.5 & \phn7.791 $\pm$ 0.023 & 20.994 $\pm$ 0.085 & 19.678 $\pm$ 0.030 & \phn1.19e-05 & \phn4.00e-05 & VB (1\farcs8) & 100 \\
08585633$+$0828259 & \dots & M3.5 & \phn6.507 $\pm$ 0.018 & 18.839 $\pm$ 0.017 & 17.485 $\pm$ 0.006 & \phn2.66e-05 & \phn9.25e-05 & SB, VB (0\farcs6) & 87, 70 \\
09002359$+$2150054 & \dots & M6.0 & \phn9.436 $\pm$ 0.020 & 22.646 $\pm$ 0.165 & 21.442 $\pm$ 0.077 & \phn1.18e-05 & \phn3.59e-05 \\
09142298$+$5241125 & \dots & M0.0 & \phn4.889 $\pm$ 0.037 & 19.539 $\pm$ 0.171 & 16.365 $\pm$ 0.016 & \phn3.14e-06 & \phn5.85e-05 & VB (17\farcs2) & 101 \\
09153642$-$1035470 & \dots & M5.0 & \phn8.605 $\pm$ 0.027 & 21.209 $\pm$ 0.076 & 20.693 $\pm$ 0.189 & \phn2.07e-05 & \phn3.33e-05 & VB (0\farcs1) & 102 \\
09445422$-$1220544 & \dots & M5.0 & \phn8.496 $\pm$ 0.024 & 20.401 $\pm$ 0.223 & 19.145 $\pm$ 0.087 & \phn3.94e-05 & \phn1.25e-04 \\
10121768$-$0344441 & \dots & M2.0 & \phn5.888 $\pm$ 0.021 & 20.828 $\pm$ 0.180 & 18.178 $\pm$ 0.036 & \phn2.41e-06 & \phn2.76e-05 \\
10193634$+$1952122 & \dots & M5.0 & \phn5.449 $\pm$ 0.027 & \dots & 15.814 $\pm$ 0.017 & \dots & \phn1.63e-04 \\
10285555$+$0050275 & \dots & M2.0 & \phn6.176 $\pm$ 0.021 & 21.301 $\pm$ 0.064 & 19.006 $\pm$ 0.012 & \phn2.03e-06 & \phn1.68e-05 \\
10481258$-$1120082 & \dots & M6.5 & \phn8.857 $\pm$ 0.021 & $>$22.799 & 21.789 $\pm$ 0.445 & $<$6.04e-06 & \phn1.53e-05 \\
10481463$-$3956062 & \dots & M8.5 & \phn9.538 $\pm$ 0.022 & $>$21.977 & 21.192 $\pm$ 0.336 & $<$2.41e-05 & \phn4.96e-05 \\
10505201$+$0648292 & \dots & M4.0 & \phn7.319 $\pm$ 0.023 & $>$25.733 & 21.121 $\pm$ 0.208 & $<$9.82e-08 & \phn6.87e-06 \\
10551532$-$7356091 & \dots & M7.0 & 10.630 $\pm$ 0.023 & $>$21.576 & 21.943 $\pm$ 0.319 & $<$9.53e-05 & \phn6.79e-05 \\
10562886$+$0700527 & \dots & M6.0 & \phn7.085 $\pm$ 0.024 & 20.654 $\pm$ 0.320 & 18.764 $\pm$ 0.010 & \phn8.51e-06 & \phn4.85e-05 \\
11000432$+$2249592 & \dots & M2.5 & \phn6.314 $\pm$ 0.023 & 22.071 $\pm$ 0.471 & 19.657 $\pm$ 0.077 & \phn1.13e-06 & \phn1.05e-05 \\
11032023$+$3558117 & \dots & M2.0 & \phn4.203 $\pm$ 0.242 & 20.217 $\pm$ 0.200 & 17.324 $\pm$ 0.028 & \phn8.95e-07 & \phn1.29e-05 \\
11052903$+$4331357 & \dots & M1.0 & \phn5.538 $\pm$ 0.019 & 22.471 $\pm$ 0.200 & 18.663 $\pm$ 0.018 & \phn3.84e-07 & \phn1.28e-05 & VB (31\farcs9) & 93 \\
11474143$+$7841283 & \dots & M3.5 & \phn6.724 $\pm$ 0.024 & $>$22.650 & 21.456 $\pm$ 0.211 & $<$9.71e-07 & \phn2.92e-06 \\
11474440$+$0048164 & \dots & M4.0 & \phn6.505 $\pm$ 0.023 & 22.964 $\pm$ 0.187 & 21.606 $\pm$ 0.065 & \phn5.94e-07 & \phn2.08e-06 \\
11505787$+$4822395 & \dots & M7.0 & \phn8.488 $\pm$ 0.029 & $>$22.933 & 22.366 $\pm$ 0.194 & $<$3.80e-06 & \phn6.40e-06 \\
12141654$+$0037263 & \dots & M5.0 & \phn8.456 $\pm$ 0.026 & 21.000 $\pm$ 0.054 & 19.663 $\pm$ 0.021 & \phn2.19e-05 & \phn7.49e-05 \\
12185939$+$1107338 & \dots & M5.0 & \phn8.525 $\pm$ 0.027 & 20.748 $\pm$ 0.206 & 19.488 $\pm$ 0.019 & \phn2.94e-05 & \phn9.39e-05 \\
12331738$+$0901157 & \dots & M5.5 & \phn6.995 $\pm$ 0.024 & 19.622 $\pm$ 0.023 & 18.329 $\pm$ 0.007 & \phn2.03e-05 & \phn6.67e-05 & VB (0\farcs4) & 103 \\
12384914$-$3822527 & \dots & M4.0 & \phn8.174 $\pm$ 0.024 & $>$21.871 & 21.950 $\pm$ 0.164 & $<$7.56e-06 & \phn7.03e-06 \\
12404633$-$4333595 & \dots & M3.0 & \phn8.217 $\pm$ 0.029 & $>$22.010 & $>$22.288 & $<$6.92e-06 & $<$5.36e-06 \\
12590470$-$4336243 & \dots & M8.0 & 10.534 $\pm$ 0.022 & $>$21.758 & 22.274 $\pm$ 0.533 & $<$7.38e-05 & \phn4.59e-05 \\
13295979$+$1022376 & \dots & M1.0 & \phn5.902 $\pm$ 0.018 & $>$22.015 & 18.439 $\pm$ 0.015 & $<$8.17e-07 & \phn2.20e-05 \\
13454354$+$1453317 & \dots & M1.5 & \phn5.181 $\pm$ 0.037 & 20.603 $\pm$ 0.244 & 18.113 $\pm$ 0.012 & \phn1.54e-06 & \phn1.53e-05 \\
14294291$-$6240465 & \dots & M5.5 & \phn5.357 $\pm$ 0.023 & \dots & 18.601 $\pm$ 0.086 & \dots & \phn1.15e-05 & VB (7840\arcsec) & 104 \\
16252459$+$5418148 & \dots & M1.5 & \phn6.608 $\pm$ 0.020 & $>$22.839 & 20.064 $\pm$ 0.071 & $<$7.33e-07 & \phn9.44e-06 \\
16311879$+$4051516 & \dots & M5.0 & \phn9.461 $\pm$ 0.023 & 21.484 $\pm$ 0.035 & 20.444 $\pm$ 0.010 & \phn3.53e-05 & \phn9.21e-05 \\
17093153$+$4340531 & \dots & M3.5 & \phn7.380 $\pm$ 0.019 & 21.848 $\pm$ 0.407 & \dots & \phn3.72e-06 & \dots \\
17185868$-$3459483 & \dots & M1.5 & \phn6.848 $\pm$ 0.021 & \dots & $>$21.896 & \dots & $<$2.18e-06 & VB (30\farcs6) & 105 \\
17370367$-$4419088 & \dots & M3.5 & \phn6.544 $\pm$ 0.023 & \dots & 19.298 $\pm$ 0.072 & \dots & \phn1.80e-05 & VB (0\farcs2) & 90 \\
17463427$-$5719081 & \dots & M2.0 & \phn6.855 $\pm$ 0.021 & $>$21.810 & \dots & $<$2.37e-06 & \dots \\
18021660$+$6415445 & \dots & M5.0 & \phn8.541 $\pm$ 0.024 & 20.693 $\pm$ 0.193 & 19.675 $\pm$ 0.087 & \phn3.14e-05 & \phn8.02e-05 \\
18050755$-$0301523 & \dots & M0.0 & \phn6.161 $\pm$ 0.019 & \dots & 19.029 $\pm$ 0.082 & \dots & \phn1.62e-05 \\
18111528$-$7859227 & \dots & M4.5 & \phn7.840 $\pm$ 0.019 & \dots & 18.673 $\pm$ 0.014 & \dots & \phn1.06e-04 \\
18185725$+$6611332 & \dots & M4.5 & \phn8.740 $\pm$ 0.021 & 21.895 $\pm$ 0.453 & 20.859 $\pm$ 0.125 & \phn1.25e-05 & \phn3.24e-05 \\
18353790$+$3259545 & \dots & M8.5 & 10.270 $\pm$ 0.022 & $>$23.828 & 21.505 $\pm$ 0.036 & $<$8.60e-06 & \phn7.30e-05 \\
18424666$+$5937499 & \dots & M3.0 & \phn5.189 $\pm$ 0.017 & 21.032 $\pm$ 0.274 & 19.133 $\pm$ 0.023 & \phn1.05e-06 & \phn6.03e-06 & VB (12\farcs0) & 93 \\
18424688$+$5937374 & \dots & M3.5 & \phn5.721 $\pm$ 0.020 & \dots & 19.221 $\pm$ 0.025 & \dots & \phn9.07e-06 & VB (12\farcs0) & 93 \\
18450079$-$1409036 & \dots & M5.0 & \phn8.461 $\pm$ 0.034 & \dots & 19.640 $\pm$ 0.091 & \dots & \phn7.69e-05 & VB (3\farcs2) & 18 \\
18494929$-$2350101 & \dots & M3.5 & \phn6.222 $\pm$ 0.018 & 19.264 $\pm$ 0.093 & 17.858 $\pm$ 0.031 & \phn1.38e-05 & \phn5.05e-05 \\
18522528$-$3730363 & \dots & M4.5 & \phn8.377 $\pm$ 0.035 & 21.070 $\pm$ 0.340 & 19.398 $\pm$ 0.111 & \phn1.91e-05 & \phn8.89e-05 \\
20135335$-$4509506 & \dots & M0.0 & \phn5.122 $\pm$ 0.023 & 20.277 $\pm$ 0.120 & 16.922 $\pm$ 0.014 & \phn1.97e-06 & \phn4.34e-05 \\
20294834$+$0941202 & \dots & M4.5 & \phn8.228 $\pm$ 0.020 & 20.634 $\pm$ 0.208 & 19.711 $\pm$ 0.094 & \phn2.48e-05 & \phn5.81e-05 & VB ($<$0\farcs1) & 106 \\
20303207$+$6526586 & \dots & M2.5 & \phn6.735 $\pm$ 0.021 & $>$21.707 & 19.273 $\pm$ 0.079 & $<$2.34e-06 & \phn2.20e-05 \\
20360829$-$3607115 & \dots & M4.5 & \phn8.026 $\pm$ 0.023 & 19.759 $\pm$ 0.121 & 18.382 $\pm$ 0.043 & \phn4.62e-05 & \phn1.64e-04 \\
21293671$+$1738353 & \dots & M3.5 & \phn6.249 $\pm$ 0.021 & $>$21.565 & 20.060 $\pm$ 0.038 & $<$1.70e-06 & \phn6.81e-06 \\
21333397$-$4900323 & \dots & M1.5 & \phn5.349 $\pm$ 0.032 & 20.687 $\pm$ 0.168 & 18.393 $\pm$ 0.036 & \phn1.67e-06 & \phn1.38e-05 \\
22011310$+$2818248 & \dots & M3.5 & \phn7.635 $\pm$ 0.026 & 18.507 $\pm$ 0.077 & 17.400 $\pm$ 0.028 & \phn1.02e-04 & \phn2.83e-04 \\
22230696$-$1736250 & \dots & M4.5 & \phn8.242 $\pm$ 0.027 & 20.496 $\pm$ 0.225 & 19.344 $\pm$ 0.056 & \phn2.86e-05 & \phn8.25e-05 \\
22383372$-$1517573 & \dots & M5.0 & \phn6.553 $\pm$ 0.019 & 20.606 $\pm$ 0.136 & 19.701 $\pm$ 0.057 & \phn5.45e-06 & \phn1.25e-05 & SB, VB (0\farcs4) & 87, 107 \\
22480446$-$2422075 & \dots & M4.0 & \phn8.075 $\pm$ 0.023 & 20.922 $\pm$ 0.196 & 19.206 $\pm$ 0.043 & \phn1.66e-05 & \phn8.04e-05 \\
22531672$-$1415489 & \dots & M3.5 & \phn5.934 $\pm$ 0.019 & 22.560 $\pm$ 0.360 & 20.149 $\pm$ 0.087 & \phn5.10e-07 & \phn4.69e-06 \\
22563497$+$1633130 & \dots & M1.5 & \phn5.360 $\pm$ 0.020 & 20.829 $\pm$ 0.211 & \dots & \phn1.48e-06 & \dots \\
23055131$-$3551130 & \dots & M0.5 & \phn4.338 $\pm$ 0.258 & 20.326 $\pm$ 0.203 & 16.874 $\pm$ 0.027 & \phn9.17e-07 & \phn2.20e-05 \\
23315208$+$1956142 & \dots & M3.5 & \phn6.162 $\pm$ 0.024 & 17.725 $\pm$ 0.044 & \dots & \phn5.40e-05 & \dots & VB (5\farcs2) & 108 \\
23351050$-$0223214 & \dots & M5.5 & \phn9.148 $\pm$ 0.021 & 21.484 $\pm$ 0.135 & 20.327 $\pm$ 0.061 & \phn2.65e-05 & \phn7.69e-05 \\
23415498$+$4410407 & \dots & M5.5 & \phn6.884 $\pm$ 0.026 & \dots & 21.288 $\pm$ 0.399 & \dots & \phn3.94e-06 \\
23491255$+$0224037 & \dots & M1.0 & \phn5.827 $\pm$ 0.023 & 21.690 $\pm$ 0.124 & 18.810 $\pm$ 0.017 & \phn1.03e-06 & \phn1.46e-05 \\
\enddata
\tablenotetext{a}{Discovery references refer to the first publication to suggest cluster or moving group membership.  Because the field sample is a volume-limited sample and not a coeval cluster or group, we do not include discovery references for this sample. }
\tablenotetext{b}{If an object has no value given for either FUV or NUV, it was either not covered by that detector or had only detections with bad photometric contamination flags.}
\tablerefs{(1) \cite{ried12}, (2) \cite{schneid12b}, (3) \cite{kast97}, (4) \cite{ster99}, (5) \cite{loop10a}, (6) \cite{loop10b}, (7) \cite{webb99}, (8) \cite{don16}, (9) \cite{gagne15}, (10) \cite{gagne15b}, (11) \cite{song03},  (12) \cite{shk11}, (13) \cite{reid03}, (14) \cite{zuck01}, (15) \cite{shk17}, (16) \cite{malo13}, (17) \cite{lep09}, (18) \cite{malo14}, (19) \cite{kiss11}, (20) \cite{binks16}, (21) \cite{ell16}, (22) \cite{sch10}, (23) \cite{ell14}, (24) \cite{rod14}, (25) \cite{ried14}, (26) \cite{sch12a}, (27) \cite{bar99}, (28) \cite{alon15}, (29) \cite{torres08}, (30) \cite{kraus14}, (31) \cite{del13}, (32) \cite{rod13}, (33) \cite{torres00}, (34) \cite{shk12}, (35) \cite{mcc12}, (36) \cite{ried17}, (37) \cite{zuck04b}, (38) \cite{sch12b}, (39) \cite{nak10}, (40) \cite{roes11}, (41) \cite{gold13}, (42) \cite{weis88}, (43) \cite{crain86}, (44) \cite{egg93}, (45) \cite{gic62}, (46) \cite{upg85}, (47) \cite{reid92}, (48) \cite{weis79}, (49) \cite{reid93}, (50) \cite{john62}, (51) \cite{han75}, (52) \cite{van66}, (53) \cite{weis82}, (54) \cite{bou08}, (55) \cite{van34}, (56) \cite{pels75}, (57) \cite{reip15}, (58) \cite{stock72}, (59) \cite{kon07}, (60) \cite{wein13}, (61) \cite{gagne17}, (62) \cite{jay06}, (63) \cite{nich15}, (64) \cite{luy97}, (65) \cite{berg10}, (66) \cite{szc08}, (67) \cite{hel12}, (68) \cite{ianna79}, (69) \cite{jan12}, (70) \cite{delf99}, (71) \cite{pas89}, (72) \cite{hart13}, (73) \cite{bowl15}, (74) \cite{jan17}, (75) \cite{shan17}, (76) \cite{cha10}, (77) \cite{mcc01}, (78) \cite{bowl13}, (79) \cite{jao03}, (80) \cite{reid06},  (81) \cite{law06}, (82) \cite{gal06}, (83) \cite{low05}, (84) \cite{bowl12}, (85) \cite{law08}, (86) \cite{reid00}, (87) \cite{reid97}, (88) \cite{bend08}, (89) \cite{miret09}, (90) \cite{mason01}, (91) \cite{gue05}, (92) \cite{hei87}, (93) \cite{egg56}, (94) \cite{lei94}, (95) \cite{henry99}, (96) \cite{gol04}, (97) \cite{jeff63}, (98) \cite{gli91}, (99) \cite{gic65}, (100) \cite{gli79}, (101) \cite{gun55}, (102) \cite{mon06}, (103) \cite{reu41}, (104) \cite{innes15}, (105) \cite{her47}, (106) \cite{har71}, (107) \cite{lei86}, (108) \cite{hop48}  }
\end{deluxetable*}
